NuGrid stellar data set I. Stellar yields from H to Bi for stars with metallicities Z = 0.02 and Z = 0.01

We provide a set of stellar evolution and nucleosynthesis calculations that applies established physics assumptions simultaneously to low- and intermediate-mass and massive star models. Our goal is to provide an internally consistent and comprehensive nuclear production and yield data base for applications in areas such as pre-solar grain studies. Our non-rotating models assume convective boundary mixing where it has been adopted before. We include 8 (12) initial masses for $Z = 0.01$ ($0.02$). Models are followed either until the end of the asymptotic giant branch phase or the end of Si burning, complemented by a simple analytic core-collapse supernova models with two options for fallback and shock velocities. The explosions show which pre-supernova yields will most strongly be effected by the explosive nucleosynthesis. We discuss how these two explosion parameters impacts the light elements and the $s$ and $p$ process. For low- and intermediate-mass models our stellar yields from H to Bi include the effect of convective boundary mixing at the He-intershell boundaries and the stellar evolution feedback of the mixing process that produces the $^{13}$C pocket. All post-processing nucleosynthesis calculations use the same nuclear reaction rate network and nuclear physics input. We provide a discussion of the nuclear production across the entire mass range organized by element group. All our stellar nucleosynthesis profile and time evolution output is available electronically, and tools to explore the data on the NuGrid VOspace hosted by the Canadian Astronomical Data Centre are introduced.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
\hline
 isotopes & 1.65 $\msun$ & 2 $\msun$    & 3 $\msun$   & 4 $\msun$  & 5 $\msun$    & 15 $\msun$   & 20 $\msun$   & 25 $\msun$   & 32 $\msun$   & 60 $\msun$    \\
\hline 
%H   1    & 9.703E-01 & 9.430E-01 & 9.258E-01 & 9.408E-01 & 8.993E-01 & 9.784E-01 & 9.598E-01 & 9.043E-01 & 8.139E-01 & 5.501E-01  \\ 
%H   2    & 3.227E-01 & 2.619E-01 & 1.880E-01 & 1.566E-02 & 1.685E-02 & 2.872E-07 & 1.074E-10 & 2.147E-11 & 5.313E-13 & 3.208E-13  \\ 
%HE  3    & 8.067E+00 & 6.184E+00 & 3.075E+00 & 2.032E+00 & 1.328E+00 & 1.093E+00 & 1.197E+00 & 1.097E+00 & 8.841E-01 & 7.326E-01  \\ 
%HE  4    & 1.064E+00 & 1.069E+00 & 1.108E+00 & 1.110E+00 & 1.238E+00 & 1.055E+00 & 1.104E+00 & 1.247E+00 & 1.481E+00 & 1.894E+00  \\ 
%LI  7    & 1.167E+00 & 6.786E-01 & 5.629E-01 & 1.341E+02 & 6.225E+02 & 3.863E-06 & 1.217E-06 & 3.979E-07 & 1.958E-07 & 8.263E-08  \\ 
%B  11    & 9.999E-01 & 9.953E-01 & 9.994E-01 & 1.000E+00 & 9.992E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00  \\ 
 C  12    & 1.359E+00 & 3.960E+00 & 4.869E+00 & 2.812E+00 & 1.605E+00 & 7.313E-01 & 8.061E-01 & 6.971E-01 & 5.245E-01 & 1.831E+01  \\ 
%C  13    & 2.486E+00 & 2.367E+00 & 2.354E+00 & 2.494E+00 & 3.887E+00 & 2.931E+00 & 2.737E+00 & 2.097E+00 & 1.776E+00 & 9.205E-01  \\ 
 N  14    & 2.197E+00 & 2.422E+00 & 2.869E+00 & 3.091E+00 & 3.841E+00 & 2.361E+00 & 2.358E+00 & 3.638E+00 & 5.718E+00 & 6.287E+00  \\ 
%N  15    & 5.200E-01 & 4.810E-01 & 4.477E-01 & 4.178E-01 & 3.009E-01 & 5.219E-01 & 5.833E-01 & 5.275E-01 & 3.963E-01 & 3.301E-01  \\ 
 O  16    & 1.038E+00 & 1.427E+00 & 1.583E+00 & 1.251E+00 & 9.846E-01 & 9.466E-01 & 9.126E-01 & 8.070E-01 & 6.297E-01 & 1.482E+00  \\ 
%O  17    & 3.107E+00 & 9.422E+00 & 7.206E+00 & 5.105E+00 & 3.943E+00 & 1.353E+00 & 1.133E+00 & 1.104E+00 & 9.870E-01 & 4.790E-01  \\ 
%O  18    & 7.680E-01 & 7.183E-01 & 6.862E-01 & 6.844E-01 & 5.753E-01 & 8.117E-01 & 8.455E-01 & 7.138E-01 & 5.265E-01 & 3.212E-01  \\ 
%F  19    & 1.356E+00 & 2.906E+00 & 4.718E+00 & 1.189E+00 & 9.000E-01 & 9.391E-01 & 8.975E-01 & 7.619E-01 & 5.591E-01 & 2.033E+00  \\ 
 NE 20    & 9.993E-01 & 9.975E-01 & 1.007E+00 & 1.038E+00 & 1.015E+00 & 9.995E-01 & 9.990E-01 & 9.972E-01 & 9.936E-01 & 9.821E-01  \\ 
%NE 21    & 9.960E-01 & 1.024E+00 & 1.135E+00 & 1.392E+00 & 1.601E+00 & 1.200E+00 & 1.353E+00 & 1.694E+00 & 1.961E+00 & 1.198E+00  \\ 
%NE 22    & 1.913E+00 & 6.255E+00 & 9.349E+00 & 2.922E+00 & 1.512E+00 & 9.313E-01 & 8.998E-01 & 7.857E-01 & 6.003E-01 & 2.626E+01  \\ 
%NA 23    & 1.103E+00 & 1.398E+00 & 1.688E+00 & 1.562E+00 & 1.730E+00 & 1.264E+00 & 1.395E+00 & 1.879E+00 & 2.750E+00 & 4.410E+00  \\ 
 MG 24    & 1.003E+00 & 1.004E+00 & 1.017E+00 & 9.950E-01 & 9.952E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.002E+00  \\ 
%MG 25    & 1.014E+00 & 1.226E+00 & 1.597E+00 & 2.202E+00 & 1.476E+00 & 9.603E-01 & 9.283E-01 & 8.350E-01 & 6.736E-01 & 5.447E-01  \\ 
%MG 26    & 1.037E+00 & 1.453E+00 & 2.243E+00 & 3.742E+00 & 2.285E+00 & 1.036E+00 & 1.065E+00 & 1.148E+00 & 1.290E+00 & 2.183E+00  \\ 
%AL 27    & 1.007E+00 & 1.015E+00 & 1.030E+00 & 1.107E+00 & 1.065E+00 & 1.000E+00 & 1.001E+00 & 1.003E+00 & 1.010E+00 & 1.053E+00  \\ 
 SI 28    & 9.998E-01 & 9.949E-01 & 9.985E-01 & 1.002E+00 & 1.001E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.997E-01  \\ 
%SI 29    & 1.001E+00 & 1.005E+00 & 1.019E+00 & 1.030E+00 & 1.016E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.006E+00  \\ 
%SI 30    & 1.004E+00 & 1.042E+00 & 1.096E+00 & 1.145E+00 & 1.071E+00 & 1.000E+00 & 1.000E+00 & 9.999E-01 & 9.999E-01 & 1.038E+00  \\ 
%P  31    & 1.001E+00 & 1.015E+00 & 1.050E+00 & 1.131E+00 & 1.064E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.001E+00 & 1.016E+00  \\ 
 S  32    & 9.995E-01 & 9.923E-01 & 9.933E-01 & 9.925E-01 & 9.957E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.968E-01  \\ 
%S  33    & 1.009E+00 & 1.041E+00 & 1.064E+00 & 1.026E+00 & 1.010E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.147E+00  \\ 
%S  34    & 1.001E+00 & 1.006E+00 & 1.023E+00 & 1.031E+00 & 1.014E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.003E+00  \\ 
%S  36    & 1.047E+00 & 1.520E+00 & 2.029E+00 & 2.296E+00 & 1.616E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.377E+00  \\ 
%CL 35    & 9.990E-01 & 9.877E-01 & 9.860E-01 & 9.888E-01 & 9.941E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.867E-01  \\ 
%CL 37    & 1.024E+00 & 1.189E+00 & 1.313E+00 & 1.219E+00 & 1.096E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.419E+00  \\ 
%AR 36    & 9.990E-01 & 9.879E-01 & 9.859E-01 & 9.872E-01 & 9.933E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.883E-01  \\ 
%AR 38    & 1.001E+00 & 1.008E+00 & 1.025E+00 & 1.026E+00 & 1.011E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.011E+00  \\ 
%AR 40    & 1.014E+00 & 1.244E+00 & 1.719E+00 & 3.477E+00 & 2.213E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.062E+00  \\ 
%K  39    & 1.000E+00 & 1.000E+00 & 1.011E+00 & 1.019E+00 & 1.008E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.003E+00  \\ 
%K  40    & 3.394E+00 & 1.910E+01 & 3.018E+01 & 1.595E+01 & 7.483E+00 & 6.586E-01 & 6.595E-01 & 6.597E-01 & 6.600E-01 & 5.835E+01  \\ 
%K  41    & 1.048E+00 & 1.246E+00 & 1.324E+00 & 1.150E+00 & 1.067E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.929E+00  \\ 
 CA 40    & 9.993E-01 & 9.902E-01 & 9.898E-01 & 9.899E-01 & 9.945E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.924E-01  \\ 
 FE 56    & 9.991E-01 & 9.885E-01 & 9.865E-01 & 9.868E-01 & 9.931E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.918E-01  \\ 
 ZN 70    & 9.982E-01 & 9.833E-01 & 9.862E-01 & 1.310E+00 & 1.113E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.757E-01  \\ 
%GA 69    & 1.005E+00 & 1.081E+00 & 1.446E+00 & 3.092E+00 & 1.955E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.092E+00  \\ 
%GA 71    & 1.005E+00 & 1.084E+00 & 1.426E+00 & 2.961E+00 & 1.855E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.046E+00  \\ 
 GE 70    & 1.006E+00 & 1.099E+00 & 1.532E+00 & 3.716E+00 & 2.236E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.077E+00  \\ 
 KR 80    & 1.009E+00 & 1.033E+00 & 1.091E+00 & 1.828E+00 & 1.382E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.500E+00  \\ 
 KR 82    & 1.013E+00 & 1.137E+00 & 1.418E+00 & 5.957E+00 & 3.193E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.260E+00  \\ 
%KR 83    & 1.000E+00 & 1.029E+00 & 1.128E+00 & 2.765E+00 & 1.783E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.643E-01  \\ 
%KR 84    & 1.002E+00 & 1.044E+00 & 1.168E+00 & 3.316E+00 & 2.022E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.008E+00  \\ 
%KR 86    & 1.001E+00 & 1.049E+00 & 1.212E+00 & 9.865E+00 & 5.056E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.959E-01  \\ 
%RB 85    & 1.002E+00 & 1.053E+00 & 1.230E+00 & 5.308E+00 & 2.899E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.001E+00  \\ 
%RB 87    & 9.721E-01 & 1.064E+00 & 1.424E+00 & 1.884E+01 & 9.078E+00 & 9.853E-01 & 9.854E-01 & 9.853E-01 & 9.854E-01 & 9.865E-01  \\ 
%SR 84    & 9.940E-01 & 9.681E-01 & 9.609E-01 & 9.794E-01 & 9.894E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 8.423E-01  \\ 
%SR 86    & 1.024E+00 & 1.270E+00 & 1.635E+00 & 5.223E+00 & 2.859E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.363E+00  \\ 
%SR 87    & 1.048E+00 & 1.242E+00 & 1.541E+00 & 3.742E+00 & 2.248E+00 & 1.017E+00 & 1.017E+00 & 1.017E+00 & 1.017E+00 & 1.113E+00  \\ 
 SR 88    & 1.010E+00 & 1.247E+00 & 1.671E+00 & 5.182E+00 & 2.856E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.008E+00  \\ 
 MO100    & 9.961E-01 & 9.971E-01 & 1.094E+00 & 1.549E+00 & 1.244E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.108E-01  \\ 
 RU 96    & 9.946E-01 & 9.691E-01 & 9.616E-01 & 9.795E-01 & 9.897E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 8.718E-01  \\ 
 BA136    & 1.037E+00 & 1.609E+00 & 2.774E+00 & 1.927E+00 & 1.422E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.193E+00  \\ 
%BA137    & 1.015E+00 & 1.316E+00 & 2.038E+00 & 2.157E+00 & 1.533E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00  \\ 
 BA138    & 1.019E+00 & 1.416E+00 & 2.527E+00 & 1.934E+00 & 1.315E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.010E+00  \\ 
 PB208    & 1.000E+00 & 1.009E+00 & 1.088E+00 & 1.315E+00 & 1.084E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.004E+00  \\ 
%BI209    & 9.998E-01 & 9.960E-01 & 1.010E+00 & 1.105E+00 & 1.029E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.977E-01  \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
 isotopes & 15 $\msun$   & 20 $\msun$	& 25 $\msun$   & 32 $\msun$	& 60 $\msun$    \\ 
\hline
%H   1  & 6.054E-01 & 4.869E-01 & 3.801E-01 & 1.297E-11 & 2.560E-15  \\ 
%H   2  & 4.542E-02 & 8.028E-03 & 3.921E-04 & 5.556E-15 & 4.940E-95  \\ 
%HE  3  & 3.959E-01 & 1.936E-01 & 3.412E-02 & 1.744E-25 & 1.491E-95  \\ 
%HE  4  & 1.498E+00 & 1.600E+00 & 1.981E+00 & 2.094E+00 & 1.095E-01  \\ 
%LI  7  & 4.542E-02 & 8.075E-03 & 3.465E-01 & 1.309E-14 & 1.780E-89  \\ 
%B  11  & 1.003E+00 & 1.001E+00 & 1.001E+00 & 1.000E+00 & 1.000E+00  \\ 
 C  12  & 7.485E+00 & 9.933E+00 & 1.734E+01 & 4.957E+01 & 3.926E+01  \\ 
%C  13  & 1.516E+00 & 1.422E+00 & 3.285E+01 & 1.431E-01 & 5.798E-05  \\ 
 N  14  & 3.991E+00 & 4.742E+00 & 6.146E+00 & 1.095E+00 & 3.277E-04  \\ 
%N  15  & 4.718E-01 & 2.553E-01 & 5.664E-02 & 6.119E-01 & 7.094E-04  \\ 
 O  16  & 8.415E+00 & 1.321E+01 & 9.806E+00 & 2.322E+01 & 5.905E+01  \\ 
%O  17  & 1.373E+00 & 1.159E+00 & 1.973E+00 & 1.377E+00 & 2.306E-01  \\ 
%O  18  & 3.540E+01 & 5.511E+00 & 1.187E-01 & 2.744E+00 & 4.353E-04  \\ 
%F  19  & 7.109E-01 & 8.894E-01 & 2.174E+00 & 2.033E+01 & 6.660E-03  \\ 
 NE 20  & 1.292E+01 & 9.048E+00 & 7.880E+00 & 4.376E+00 & 1.089E+02  \\ 
%NE 21  & 5.422E+00 & 6.252E+00 & 6.014E+00 & 2.913E+00 & 4.485E+01  \\ 
%NE 22  & 1.733E+01 & 2.458E+01 & 4.535E+01 & 1.002E+02 & 8.390E+00  \\ 
%NA 23  & 9.258E+00 & 5.741E+00 & 1.517E+01 & 7.987E+00 & 8.901E+01  \\ 
 MG 24  & 1.425E+01 & 2.575E+01 & 3.101E+00 & 2.993E+00 & 5.444E+01  \\ 
%MG 25  & 1.635E+01 & 2.725E+01 & 8.690E+00 & 1.593E+01 & 9.344E+01  \\ 
%MG 26  & 1.583E+01 & 2.165E+01 & 1.602E+01 & 3.983E+01 & 1.589E+02  \\ 
%AL 27  & 5.790E+00 & 9.506E+00 & 3.073E+00 & 2.213E+00 & 3.300E+01  \\ 
 SI 28  & 1.083E+01 & 1.002E+01 & 1.131E+00 & 1.178E+00 & 5.248E+00  \\ 
%SI 29  & 2.296E+01 & 6.211E+01 & 2.027E+00 & 4.040E+00 & 5.631E+01  \\ 
%SI 30  & 9.022E+01 & 3.096E+01 & 2.043E+00 & 3.769E+00 & 2.096E+01  \\ 
%P  31  & 1.390E+01 & 2.644E+01 & 1.897E+00 & 2.832E+00 & 1.716E+01  \\ 
 S  32  & 1.450E+00 & 1.703E+00 & 9.495E-01 & 8.698E-01 & 5.627E-01  \\ 
%S  33  & 4.557E+00 & 6.484E+00 & 1.331E+00 & 2.413E+00 & 3.047E+00  \\ 
%S  34  & 1.253E+02 & 2.742E+00 & 1.075E+00 & 1.266E+00 & 2.314E+00  \\ 
%S  36  & 9.782E+00 & 1.999E+01 & 8.862E+00 & 2.232E+01 & 7.288E+01  \\ 
%CL 35  & 1.007E+00 & 1.442E+00 & 9.115E-01 & 7.289E-01 & 6.106E-01  \\ 
%CL 37  & 3.128E+00 & 3.784E+00 & 4.180E+00 & 9.303E+00 & 1.875E+01  \\ 
%AR 36  & 9.081E-01 & 8.395E-01 & 8.962E-01 & 7.197E-01 & 1.434E-01  \\ 
%AR 38  & 1.280E+01 & 1.431E+00 & 1.251E+00 & 1.637E+00 & 3.355E+00  \\ 
%AR 40  & 1.343E+01 & 3.301E+01 & 7.588E+00 & 1.722E+01 & 1.553E+02  \\ 
%K  39  & 1.162E+00 & 1.531E+00 & 1.193E+00 & 1.413E+00 & 3.655E+00  \\ 
%K  40  & 2.226E+02 & 5.159E+02 & 3.767E+02 & 1.071E+03 & 2.263E+03  \\ 
%K  41  & 2.361E+00 & 3.087E+00 & 3.115E+00 & 7.220E+00 & 8.758E+00  \\ 
 CA 40  & 9.181E-01 & 8.593E-01 & 9.179E-01 & 7.828E-01 & 2.632E-01  \\ 
%CA 42  & 2.114E+00 & 2.357E+00 & 2.030E+00 & 3.798E+00 & 8.089E+00  \\ 
%CA 43  & 2.334E+00 & 3.882E+00 & 2.383E+00 & 4.373E+00 & 1.396E+01  \\ 
%CA 44  & 1.232E+00 & 1.398E+00 & 1.190E+00 & 1.433E+00 & 3.348E+00  \\ 
%CA 46  & 1.127E+01 & 6.656E+01 & 2.492E+00 & 8.560E+00 & 1.608E+02  \\ 
%CA 48  & 9.732E-01 & 9.626E-01 & 9.833E-01 & 9.569E-01 & 7.967E-01  \\ 
%SC 45  & 2.999E+00 & 8.101E+00 & 2.791E+00 & 6.218E+00 & 2.916E+01  \\ 
%TI 46  & 1.128E+00 & 1.156E+00 & 1.286E+00 & 1.600E+00 & 3.128E+00  \\ 
%TI 47  & 1.020E+00 & 1.210E+00 & 1.001E+00 & 9.219E-01 & 2.238E+00  \\ 
%TI 48  & 9.180E-01 & 8.449E-01 & 8.672E-01 & 5.947E-01 & 4.001E-01  \\ 
%TI 49  & 1.611E+00 & 1.824E+00 & 1.988E+00 & 4.530E+00 & 5.330E+00  \\ 
%TI 50  & 2.634E+00 & 4.130E+00 & 2.944E+00 & 6.033E+00 & 1.923E+01  \\ 
%V  50  & 1.621E+00 & 3.498E+00 & 9.801E-01 & 6.208E-01 & 6.758E+00  \\ 
%V  51  & 9.891E-01 & 1.027E+00 & 1.002E+00 & 1.022E+00 & 1.108E+00  \\ 
%CR 50  & 8.466E-01 & 7.774E-01 & 8.049E-01 & 4.125E-01 & 6.855E-03  \\ 
%CR 52  & 9.254E-01 & 8.518E-01 & 9.183E-01 & 7.824E-01 & 2.378E-01  \\ 
%CR 53  & 9.512E-01 & 9.065E-01 & 9.169E-01 & 8.371E-01 & 5.553E-01  \\ 
%CR 54  & 2.913E+00 & 4.170E+00 & 3.327E+00 & 7.327E+00 & 1.505E+01  \\ 
%MN 55  & 1.012E+00 & 9.450E-01 & 1.136E+00 & 1.554E+00 & 2.292E-01  \\ 
%FE 54  & 8.567E-01 & 7.873E-01 & 8.264E-01 & 4.947E-01 & 1.188E-02  \\ 
 FE 56  & 9.069E-01 & 8.311E-01 & 9.016E-01 & 7.301E-01 & 1.261E-01  \\ 
%FE 57  & 1.458E+00 & 1.404E+00 & 1.665E+00 & 3.711E+00 & 2.038E+00  \\ 
%FE 58  & 1.313E+01 & 2.075E+01 & 1.355E+01 & 3.489E+01 & 6.635E+01  \\ 
%CO 59  & 6.551E+00 & 8.710E+00 & 6.264E+00 & 1.266E+01 & 4.527E+01  \\ 
%NI 58  & 8.604E-01 & 7.916E-01 & 8.346E-01 & 4.942E-01 & 1.132E-02  \\ 
%NI 60  & 1.870E+00 & 2.392E+00 & 1.664E+00 & 2.560E+00 & 6.514E+00  \\ 
%NI 61  & 6.366E+00 & 9.791E+00 & 7.907E+00 & 1.929E+01 & 5.231E+01  \\ 
%NI 62  & 7.141E+00 & 9.659E+00 & 5.783E+00 & 1.295E+01 & 5.682E+01  \\ 
%NI 64  & 1.043E+01 & 3.871E+01 & 8.784E+00 & 2.111E+01 & 1.878E+02  \\ 
%CU 63  & 9.599E+00 & 2.887E+01 & 1.294E+01 & 3.050E+01 & 1.754E+02  \\ 
%CU 65  & 9.467E+00 & 1.584E+01 & 1.727E+01 & 4.361E+01 & 2.044E+02  \\ 
%ZN 64  & 1.561E+00 & 1.503E+00 & 3.097E+00 & 6.293E+00 & 1.102E+01  \\ 
%ZN 66  & 4.473E+00 & 6.616E+00 & 5.825E+00 & 1.573E+01 & 8.694E+01  \\ 
%ZN 67  & 7.566E+00 & 2.306E+01 & 1.051E+01 & 2.441E+01 & 2.120E+02  \\ 
%ZN 68  & 8.399E+00 & 2.461E+01 & 8.477E+00 & 2.072E+01 & 1.822E+02  \\ 
 ZN 70  & 7.559E+00 & 1.264E+02 & 1.266E+00 & 6.678E+00 & 1.059E+02  \\ 
%GA 69  & 6.919E+00 & 1.585E+01 & 1.099E+01 & 2.615E+01 & 2.357E+02  \\ 
%GA 71  & 6.190E+00 & 2.196E+01 & 1.080E+01 & 2.448E+01 & 2.093E+02  \\ 
 GE 70  & 7.422E+00 & 9.647E+00 & 1.272E+01 & 2.818E+01 & 2.383E+02  \\ 
%GE 72  & 7.981E+00 & 1.286E+01 & 8.358E+00 & 1.972E+01 & 1.899E+02  \\ 
%GE 73  & 7.402E+00 & 2.360E+01 & 1.164E+01 & 2.262E+01 & 2.948E+02  \\ 
%GE 74  & 9.132E+00 & 3.065E+01 & 7.624E+00 & 1.742E+01 & 1.992E+02  \\ 
%GE 76  & 3.976E+00 & 5.018E+01 & 1.007E+00 & 2.928E+00 & 4.057E+01  \\ 
%AS 75  & 6.000E+00 & 2.467E+01 & 6.495E+00 & 1.453E+01 & 2.194E+02  \\ 
%SE 74  & 5.963E+00 & 8.171E-01 & 7.144E-01 & 1.662E-01 & 4.538E-01  \\ 
%SE 76  & 8.186E+00 & 9.745E+00 & 9.557E+00 & 2.113E+01 & 1.940E+02  \\ 
%SE 77  & 3.699E+00 & 1.469E+01 & 6.059E+00 & 1.135E+01 & 1.336E+02  \\ 
%SE 78  & 6.328E+00 & 1.263E+01 & 8.077E+00 & 1.557E+01 & 1.944E+02  \\ 
%SE 80  & 3.541E+00 & 1.108E+01 & 2.643E+00 & 4.021E+00 & 8.351E+01  \\ 
%SE 82  & 2.042E+00 & 2.753E+01 & 9.381E-01 & 1.741E+00 & 1.939E+01  \\ 
%BR 79  & 3.806E+00 & 1.007E+01 & 4.705E+00 & 8.060E+00 & 1.404E+02  \\ 
%BR 81  & 2.917E+00 & 1.387E+01 & 3.425E+00 & 5.295E+00 & 9.558E+01  \\ 
%KR 78  & 2.282E+00 & 7.340E-01 & 7.173E-01 & 1.421E-01 & 1.300E-04  \\ 
 KR 80  & 3.100E+01 & 1.793E+00 & 9.124E+00 & 1.081E+01 & 2.400E+01  \\ 
 KR 82  & 6.427E+00 & 7.958E+00 & 7.352E+00 & 1.345E+01 & 1.286E+02  \\ 
%KR 83  & 2.647E+00 & 1.123E+01 & 3.660E+00 & 5.839E+00 & 7.022E+01  \\ 
%KR 84  & 3.548E+00 & 5.578E+00 & 2.807E+00 & 5.121E+00 & 5.345E+01  \\ 
%KR 86  & 6.710E+00 & 2.960E+01 & 2.470E+00 & 4.159E+00 & 9.299E+01  \\ 
%RB 85  & 4.729E+00 & 1.526E+01 & 3.537E+00 & 7.034E+00 & 1.128E+02  \\ 
%RB 87  & 4.705E+00 & 1.577E+01 & 3.426E+00 & 4.412E+00 & 1.343E+02  \\ 
%SR 84  & 8.578E-01 & 7.152E-01 & 6.879E-01 & 1.256E-01 & 3.147E-05  \\ 
%SR 86  & 2.782E+00 & 2.723E+00 & 5.728E+00 & 1.217E+01 & 4.554E+01  \\ 
%SR 87  & 2.754E+00 & 1.702E+00 & 4.166E+00 & 9.635E+00 & 3.671E+01  \\ 
 SR 88  & 2.905E+00 & 4.335E+00 & 2.380E+00 & 4.767E+00 & 3.174E+01  \\ 
%Y  89  & 1.871E+00 & 2.332E+00 & 2.153E+00 & 3.868E+00 & 2.607E+01  \\ 
%ZR 90  & 1.473E+00 & 2.213E+00 & 1.452E+00 & 2.152E+00 & 1.036E+01  \\ 
%ZR 91  & 1.538E+00 & 3.198E+00 & 1.652E+00 & 2.657E+00 & 1.677E+01  \\ 
%ZR 92  & 1.625E+00 & 2.120E+00 & 1.543E+00 & 2.482E+00 & 1.351E+01  \\ 
%ZR 94  & 1.212E+00 & 2.636E+00 & 1.183E+00 & 1.515E+00 & 7.439E+00  \\ 
%ZR 96  & 1.917E+00 & 1.067E+01 & 1.630E+00 & 2.203E+00 & 3.719E+01  \\ 
%NB 93  & 1.460E+00 & 2.412E+00 & 1.485E+00 & 2.000E+00 & 1.654E+01  \\ 
%MO 92  & 8.408E-01 & 7.707E-01 & 7.903E-01 & 3.545E-01 & 4.405E-03  \\ 
%MO 94  & 1.015E+00 & 9.752E-01 & 1.181E+00 & 1.188E+00 & 3.468E-02  \\ 
%MO 95  & 1.341E+00 & 2.259E+00 & 1.275E+00 & 1.673E+00 & 1.389E+01  \\ 
%MO 96  & 1.058E+00 & 9.395E-01 & 1.405E+00 & 1.831E+00 & 2.072E+00  \\ 
%MO 97  & 9.300E-01 & 1.107E+00 & 1.126E+00 & 1.147E+00 & 2.031E+00  \\ 
%MO 98  & 1.126E+00 & 1.485E+00 & 1.210E+00 & 1.530E+00 & 3.333E+00  \\ 
 MO100  & 8.873E-01 & 1.056E+00 & 7.788E-01 & 3.546E-01 & 4.918E-01  \\ 
 RU 96  & 8.204E-01 & 7.415E-01 & 7.320E-01 & 1.811E-01 & 4.007E-04  \\ 
 BA136  & 1.473E+00 & 1.169E+00 & 1.701E+00 & 3.240E+00 & 2.789E+00  \\ 
%BA137  & 1.141E+00 & 1.214E+00 & 1.228E+00 & 1.691E+00 & 3.008E+00  \\ 
 BA138  & 1.337E+00 & 1.686E+00 & 1.385E+00 & 1.936E+00 & 4.880E+00  \\ 
 PB208  & 1.076E+00 & 1.301E+00 & 1.130E+00 & 1.326E+00 & 3.110E+00  \\ 
%BI209  & 9.982E-01 & 1.022E+00 & 1.014E+00 & 1.029E+00 & 1.350E+00  \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 isotopes & 15 $\msun$ delay & 15 $\msun$ rapid & 20 $\msun$ delay & 20 $\msun$ rapid & 25 $\msun$ delay & 32 $\msun$ delay & 32 $\msun$ rapid & 60 $\msun$ delay  \\
\hline 
% H   1  & 5.752E-01    & 5.758E-01    & 4.566E-01    & 4.570E-01    & 3.462E-01    & 1.974E-12    & 3.590E-09    & 3.783E-14	 \\ 
% H   2  & 4.313E-02    & 4.318E-02    & 7.520E-03    & 7.527E-03    & 3.567E-04    & 2.036E-06    & 7.846E-07    & 2.891E-11	 \\ 
% HE  3  & 3.760E-01    & 3.764E-01    & 1.813E-01    & 1.815E-01    & 3.089E-02    & 6.886E-12    & 1.517E-10    & 4.418E-11	 \\ 
% HE  4  & 1.582E+00    & 1.596E+00    & 1.514E+00    & 1.516E+00    & 1.877E+00    & 1.531E+00    & 8.178E-01    & 2.020E-02	 \\ 
% LI  7  & 4.322E-02    & 4.326E-02    & 8.114E-03    & 8.093E-03    & 4.105E+00    & 7.070E-03    & 2.408E-03    & 2.940E-07	 \\ 
% B  11  & 7.270E-01    & 7.300E-01    & 6.135E-01    & 6.050E-01    & 7.632E-01    & 1.969E-02    & 4.413E-02    & 2.513E-01	 \\ 
  C  12  & 4.683E+00    & 4.749E+00    & 6.769E+00    & 6.911E+00    & 1.545E+01    & 3.082E+01    & 2.195E+01    & 3.488E+01	 \\ 
% C  13  & 1.442E+00    & 1.444E+00    & 1.332E+00    & 1.333E+00    & 3.494E+01    & 9.474E-04    & 2.380E-03    & 1.183E-03	 \\ 
  N  14  & 3.811E+00    & 3.817E+00    & 4.451E+00    & 4.455E+00    & 5.664E+00    & 2.491E-01    & 1.331E-01    & 1.344E-03	 \\ 
% N  15  & 1.066E+00    & 1.100E+00    & 5.592E-01    & 5.451E-01    & 3.315E+00    & 5.823E-01    & 1.423E-01    & 4.596E-03	 \\ 
  O  16  & 2.688E+00    & 2.713E+00    & 1.118E+01    & 1.074E+01    & 9.433E+00    & 1.908E+01    & 4.751E+01    & 5.485E+01	 \\ 
% O  17  & 1.552E+00    & 1.558E+00    & 1.046E+00    & 1.049E+00    & 1.961E+00    & 6.790E-01    & 7.540E-01    & 2.781E-01	 \\ 
% O  18  & 2.113E+01    & 2.166E+01    & 1.831E+00    & 1.846E+00    & 1.255E-01    & 1.202E+00    & 2.845E-01    & 8.000E-03	 \\ 
% F  19  & 2.313E+00    & 2.253E+00    & 7.752E-01    & 7.754E-01    & 2.111E+00    & 2.162E+00    & 1.641E+00    & 1.333E-02	 \\ 
  NE 20  & 1.374E+00    & 1.368E+00    & 4.511E+00    & 3.451E+00    & 1.062E+01    & 1.132E+01    & 4.294E+01    & 8.378E+01	 \\ 
% NE 21  & 2.777E+01    & 2.719E+01    & 8.534E+00    & 8.374E+00    & 8.646E+00    & 1.734E+01    & 2.102E+01    & 2.573E+01	 \\ 
% NE 22  & 9.968E+00    & 1.012E+01    & 8.711E+00    & 8.766E+00    & 3.805E+01    & 9.126E+00    & 9.835E+00    & 1.093E+00	 \\ 
% NA 23  & 2.739E+00    & 2.744E+00    & 4.539E+00    & 4.179E+00    & 1.473E+01    & 6.252E+00    & 1.513E+01    & 6.026E+01	 \\ 
  MG 24  & 2.235E+00    & 2.165E+00    & 1.963E+01    & 1.825E+01    & 7.434E+00    & 3.092E+01    & 7.513E+01    & 9.616E+01	 \\ 
% MG 25  & 2.863E+00    & 2.821E+00    & 7.846E+00    & 6.151E+00    & 1.042E+01    & 2.637E+01    & 5.400E+01    & 6.278E+01	 \\ 
% MG 26  & 4.936E+00    & 4.878E+00    & 1.097E+01    & 9.816E+00    & 1.647E+01    & 3.948E+01    & 7.015E+01    & 9.231E+01	 \\ 
% AL 27  & 1.572E+00    & 1.579E+00    & 5.024E+00    & 4.638E+00    & 4.779E+00    & 1.022E+01    & 2.586E+01    & 3.431E+01	 \\ 
  SI 28  & 1.206E+01    & 1.108E+01    & 4.554E+01    & 4.775E+01    & 3.494E+00    & 6.432E+01    & 4.874E+01    & 7.147E+01	 \\ 
% SI 29  & 8.681E+00    & 8.528E+00    & 4.430E+01    & 4.255E+01    & 1.875E+01    & 1.047E+02    & 1.783E+02    & 1.377E+02	 \\ 
% SI 30  & 1.827E+01    & 1.736E+01    & 7.521E+01    & 7.501E+01    & 1.725E+01    & 1.274E+02    & 2.028E+02    & 1.516E+02	 \\ 
% P  31  & 2.407E+01    & 2.373E+01    & 9.851E+01    & 9.841E+01    & 2.122E+01    & 3.146E+02    & 2.614E+02    & 1.842E+02	 \\ 
  S  32  & 1.529E+01    & 1.484E+01    & 3.786E+01    & 4.057E+01    & 2.530E+00    & 1.298E+02    & 4.129E+01    & 4.245E+01	 \\ 
% S  33  & 1.623E+01    & 1.510E+01    & 8.011E+01    & 8.015E+01    & 1.136E+01    & 2.567E+02    & 1.392E+02    & 1.037E+02	 \\ 
% S  34  & 3.594E+01    & 2.119E+01    & 1.022E+02    & 1.024E+02    & 9.933E+00    & 1.992E+02    & 1.205E+02    & 1.305E+02	 \\ 
% S  36  & 3.414E+01    & 3.439E+01    & 9.565E+01    & 9.593E+01    & 3.452E+01    & 1.810E+02    & 1.748E+02    & 9.373E+01	 \\ 
% CL 35  & 2.583E+01    & 2.203E+01    & 8.265E+01    & 8.157E+01    & 1.084E+01    & 6.809E+02    & 2.030E+02    & 3.653E+01	 \\ 
% CL 37  & 5.569E+00    & 5.520E+00    & 1.185E+01    & 1.172E+01    & 4.101E+00    & 7.176E+01    & 1.977E+01    & 1.908E+01	 \\ 
% AR 36  & 3.042E+01    & 3.041E+01    & 4.886E+01    & 5.441E+01    & 1.397E+00    & 3.656E+02    & 1.928E+01    & 4.832E+01	 \\ 
% AR 38  & 2.015E+01    & 1.640E+01    & 4.377E+01    & 4.419E+01    & 2.458E+00    & 6.201E+01    & 1.442E+01    & 5.424E+01	 \\ 
% AR 40  & 3.593E+01    & 3.555E+01    & 7.551E+01    & 7.582E+01    & 4.084E+01    & 2.530E+02    & 2.017E+02    & 1.345E+02	 \\ 
% K  39  & 1.788E+01    & 1.665E+01    & 5.666E+01    & 5.378E+01    & 3.514E+00    & 1.923E+03    & 7.168E+01    & 1.594E+01	 \\ 
% K  40  & 5.493E+02    & 5.516E+02    & 3.429E+03    & 3.359E+03    & 8.490E+02    & 1.089E+04    & 3.400E+03    & 2.722E+03	 \\ 
% K  41  & 1.038E+01    & 1.082E+01    & 1.814E+01    & 1.786E+01    & 4.201E+00    & 3.792E+02    & 1.806E+01    & 1.607E+01	 \\ 
  CA 40  & 2.562E+01    & 2.558E+01    & 2.749E+01    & 3.198E+01    & 8.443E-01    & 2.568E+02    & 5.385E-01    & 2.947E+01	 \\ 
  FE 56  & 1.348E+01    & 1.181E+01    & 1.263E+00    & 1.896E+00    & 8.129E-01    & 6.309E-02    & 9.048E-02    & 4.413E-01	 \\ 
  ZN 70  & 1.671E+01    & 1.687E+01    & 1.322E+02    & 1.285E+02    & 1.301E+02    & 4.593E+02    & 6.432E+02    & 5.225E+02	 \\ 
% GA 69  & 7.059E+01    & 2.156E+02    & 9.229E+01    & 9.274E+01    & 5.841E+01    & 3.197E+02    & 2.579E+02    & 2.968E+02	 \\ 
% GA 71  & 2.768E+01    & 7.199E+01    & 5.838E+01    & 5.783E+01    & 4.067E+01    & 1.751E+02    & 2.667E+02    & 3.984E+02	 \\ 
  GE 70  & 1.538E+03    & 6.690E+03    & 3.492E+01    & 3.326E+01    & 1.218E+01    & 1.716E+02    & 1.092E+02    & 1.657E+02	 \\ 
  KR 80  & 5.732E+02    & 1.995E+03    & 3.139E+01    & 3.124E+01    & 6.656E+00    & 2.404E+01    & 5.381E+01    & 1.119E+02	 \\ 
  KR 82  & 3.103E+01    & 2.831E+02    & 5.265E+00    & 4.805E+00    & 5.691E+00    & 6.134E+00    & 5.710E+01    & 6.378E+01	 \\ 
% KR 83  & 7.513E+00    & 3.809E+01    & 9.989E+00    & 9.677E+00    & 3.979E+00    & 7.760E+00    & 5.697E+01    & 9.855E+01	 \\ 
% KR 84  & 1.096E+00    & 3.786E+00    & 5.782E+00    & 5.572E+00    & 2.621E+00    & 3.966E+00    & 2.950E+01    & 6.204E+01	 \\ 
% KR 86  & 1.349E+00    & 1.369E+00    & 1.980E+01    & 1.915E+01    & 5.464E+00    & 2.065E+01    & 1.554E+02    & 1.435E+02	 \\ 
% RB 85  & 4.667E+00    & 2.812E+01    & 8.219E+00    & 7.572E+00    & 3.799E+00    & 9.578E+00    & 6.835E+01    & 8.904E+01	 \\ 
% RB 87  & 1.673E+00    & 2.022E+01    & 1.469E+01    & 1.419E+01    & 4.671E+00    & 1.269E+01    & 6.763E+01    & 1.564E+02	 \\ 
% SR 84  & 3.796E+02    & 1.232E+03    & 1.366E+01    & 1.380E+01    & 6.365E-01    & 4.066E+00    & 3.440E+00    & 4.579E+01	 \\ 
% SR 86  & 6.059E+01    & 2.849E+02    & 2.796E+00    & 2.751E+00    & 3.636E+00    & 2.045E+00    & 8.226E+00    & 2.439E+01	 \\ 
% SR 87  & 1.274E+01    & 6.751E+01    & 1.131E+00    & 1.034E+00    & 2.622E+00    & 1.492E+00    & 8.573E+00    & 2.076E+01	 \\ 
  SR 88  & 4.745E+00    & 7.659E+01    & 3.661E+00    & 3.514E+00    & 2.419E+00    & 5.380E+00    & 2.317E+01    & 4.622E+01	 \\ 
  MO100  & 1.188E+00    & 1.173E+00    & 1.721E+00    & 1.727E+00    & 1.237E+00    & 7.171E+00    & 3.401E+00    & 4.554E+00	 \\ 
  RU 96  & 7.865E-01    & 9.214E-01    & 1.180E+00    & 1.318E+00    & 6.807E-01    & 2.509E-01    & 1.770E+00    & 1.244E+00	 \\ 
  BA136  & 8.649E-01    & 8.638E-01    & 9.612E-01    & 9.642E-01    & 1.379E+00    & 9.230E-01    & 1.932E+00    & 2.106E+00	 \\ 
% BA137  & 8.368E-01    & 8.396E-01    & 9.032E-01    & 8.928E-01    & 9.602E-01    & 7.036E-01    & 1.102E+00    & 2.099E+00	 \\ 
  BA138  & 8.569E-01    & 8.603E-01    & 1.015E+00    & 9.770E-01    & 1.312E+00    & 1.109E+00    & 2.798E+00    & 3.585E+00	 \\ 
  PB208  & 8.883E-01    & 8.903E-01    & 9.999E-01    & 9.850E-01    & 1.141E+00    & 1.361E+00    & 1.795E+00    & 2.776E+00	 \\ 
% BI209  & 9.235E-01    & 9.226E-01    & 9.338E-01    & 9.257E-01    & 9.529E-01    & 1.334E+00    & 1.033E+00    & 1.085E+00	 \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
 elements & 1.65 $\msun$ & 2 $\msun$    & 3 $\msun$  & 4 $\msun$  & 5 $\msun$    & 15 $\msun$   & 20 $\msun$   & 25 $\msun$   & 32 $\msun$   & 60 $\msun$    \\
\hline 
%H      & 9.703E-01 & 9.430E-01 & 9.258E-01 & 9.408E-01 & 8.992E-01 & 9.784E-01 & 9.598E-01 & 9.042E-01 & 8.139E-01 & 5.501E-01  \\ 
%He     & 1.065E+00 & 1.069E+00 & 1.108E+00 & 1.110E+00 & 1.238E+00 & 1.055E+00 & 1.104E+00 & 1.247E+00 & 1.481E+00 & 1.894E+00  \\ 
%Li     & 1.167E+00 & 6.786E-01 & 5.629E-01 & 1.341E+02 & 6.225E+02 & 3.863E-06 & 1.217E-06 & 3.979E-07 & 1.958E-07 & 8.263E-08  \\ 
%Be     & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00  \\ 
%B      & 9.999E-01 & 9.953E-01 & 9.994E-01 & 1.000E+00 & 9.992E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00  \\ 
C      & 1.372E+00 & 3.941E+00 & 4.839E+00  & 2.808E+00 & 1.632E+00 & 7.577E-01 & 8.292E-01 & 7.138E-01 & 5.395E-01 & 1.810E+01  \\ 
N      & 2.190E+00 & 2.415E+00 & 2.859E+00  & 3.080E+00 & 3.828E+00 & 2.354E+00 & 2.351E+00 & 3.625E+00 & 5.697E+00 & 6.264E+00  \\ 
O      & 1.038E+00 & 1.428E+00 & 1.583E+00  & 1.252E+00 & 9.849E-01 & 9.465E-01 & 9.125E-01 & 8.069E-01 & 6.296E-01 & 1.479E+00  \\ 
F      & 1.356E+00 & 2.906E+00 & 4.718E+00  & 1.189E+00 & 9.000E-01 & 9.391E-01 & 8.975E-01 & 7.619E-01 & 5.591E-01 & 2.033E+00  \\ 
Ne     & 1.068E+00 & 1.390E+00 & 1.630E+00  & 1.179E+00 & 1.053E+00 & 9.949E-01 & 9.924E-01 & 9.830E-01 & 9.665E-01 & 2.870E+00  \\ 
Na     & 1.103E+00 & 1.398E+00 & 1.688E+00  & 1.562E+00 & 1.730E+00 & 1.264E+00 & 1.395E+00 & 1.879E+00 & 2.750E+00 & 4.410E+00  \\ 
Mg     & 1.008E+00 & 1.080E+00 & 1.221E+00  & 1.442E+00 & 1.196E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.001E+00 & 1.094E+00  \\ 
Al     & 1.007E+00 & 1.015E+00 & 1.030E+00  & 1.107E+00 & 1.065E+00 & 1.000E+00 & 1.001E+00 & 1.003E+00 & 1.010E+00 & 1.053E+00  \\ 
Si     & 1.000E+00 & 9.970E-01 & 1.003E+00  & 1.008E+00 & 1.004E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.001E+00  \\ 
%P      & 1.001E+00 & 1.015E+00 & 1.050E+00 & 1.131E+00 & 1.064E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.001E+00 & 1.016E+00  \\ 
S      & 9.997E-01 & 9.934E-01 & 9.954E-01  & 9.947E-01 & 9.967E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.983E-01  \\ 
%Cl     & 1.005E+00 & 1.039E+00 & 1.069E+00 & 1.047E+00 & 1.020E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.096E+00  \\ 
Ar     & 9.993E-01 & 9.912E-01 & 9.924E-01  & 9.942E-01 & 9.965E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.920E-01  \\ 
%K      & 1.004E+00 & 1.019E+00 & 1.037E+00 & 1.030E+00 & 1.013E+00 & 9.999E-01 & 1.000E+00 & 9.999E-01 & 1.000E+00 & 1.075E+00  \\ 
Ca     & 9.994E-01 & 9.913E-01 & 9.918E-01  & 9.919E-01 & 9.954E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.932E-01  \\ 
%Sc     & 1.012E+00 & 1.094E+00 & 1.201E+00 & 1.316E+00 & 1.145E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.199E+00  \\ 
%Ti     & 1.000E+00 & 9.985E-01 & 1.007E+00 & 1.012E+00 & 1.005E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.003E+00  \\ 
%V      & 1.001E+00 & 9.934E-01 & 9.931E-01 & 9.957E-01 & 9.973E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.042E+00  \\ 
%Cr     & 9.998E-01 & 9.946E-01 & 9.975E-01 & 9.960E-01 & 9.973E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.990E-01  \\ 
%Mn     & 1.007E+00 & 1.020E+00 & 1.022E+00 & 9.923E-01 & 9.956E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.206E+00  \\ 
Fe     & 9.998E-01 & 9.940E-01 & 9.958E-01  & 9.928E-01 & 9.957E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.985E-01  \\ 
%Co     & 1.018E+00 & 1.260E+00 & 1.514E+00 & 1.519E+00 & 1.239E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.264E+00  \\ 
%Ni     & 9.993E-01 & 1.002E+00 & 1.027E+00 & 1.048E+00 & 1.030E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.828E-01  \\ 
%Cu     & 1.017E+00 & 1.281E+00 & 1.888E+00 & 2.732E+00 & 1.826E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.194E+00  \\ 
%Zn     & 1.001E+00 & 1.037E+00 & 1.197E+00 & 1.546E+00 & 1.253E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.922E-01  \\ 
%Ga     & 1.005E+00 & 1.082E+00 & 1.438E+00 & 3.039E+00 & 1.915E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.073E+00  \\ 
%Ge     & 1.003E+00 & 1.058E+00 & 1.345E+00 & 3.327E+00 & 2.046E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.019E+00  \\ 
%As     & 9.994E-01 & 1.024E+00 & 1.194E+00 & 2.798E+00 & 1.800E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.550E-01  \\ 
%Se     & 1.001E+00 & 1.038E+00 & 1.216E+00 & 3.649E+00 & 2.162E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.991E-01  \\ 
%Br     & 9.994E-01 & 1.021E+00 & 1.146E+00 & 3.126E+00 & 1.932E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.535E-01  \\ 
%Kr     & 1.003E+00 & 1.053E+00 & 1.198E+00 & 4.668E+00 & 2.646E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.040E+00  \\ 
%Rb     & 9.934E-01 & 1.056E+00 & 1.285E+00 & 9.138E+00 & 4.648E+00 & 9.958E-01 & 9.959E-01 & 9.958E-01 & 9.959E-01 & 9.970E-01  \\ 
Sr     & 1.014E+00 & 1.247E+00 & 1.654E+00  & 5.058E+00 & 2.802E+00 & 1.001E+00 & 1.001E+00 & 1.001E+00 & 1.001E+00 & 1.049E+00  \\ 
Ba     & 1.020E+00 & 1.406E+00 & 2.425E+00  & 1.926E+00 & 1.343E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.036E+00  \\ 
%La     & 1.014E+00 & 1.322E+00 & 2.223E+00 & 1.790E+00 & 1.253E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.983E-01  \\ 
%Ce     & 1.014E+00 & 1.294E+00 & 2.128E+00 & 1.738E+00 & 1.200E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.999E-01  \\ 
%Pr     & 1.005E+00 & 1.174E+00 & 1.742E+00 & 1.533E+00 & 1.143E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.527E-01  \\ 
%Nd     & 1.007E+00 & 1.172E+00 & 1.713E+00 & 1.495E+00 & 1.127E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.939E-01  \\ 
%Pm     & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00  \\ 
%Sm     & 1.001E+00 & 1.063E+00 & 1.310E+00 & 1.273E+00 & 1.067E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.282E-01  \\ 
Eu     & 9.952E-01 & 9.890E-01 & 1.039E+00  & 1.050E+00 & 1.005E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 8.414E-01  \\ 
Pb     & 1.002E+00 & 1.038E+00 & 1.212E+00  & 1.431E+00 & 1.108E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.005E+00  \\ 
%Bi     & 9.998E-01 & 9.960E-01 & 1.010E+00 & 1.105E+00 & 1.029E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 9.977E-01  \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
elements & 15 $\msun$   & 20 $\msun$   & 25 $\msun$   & 32 $\msun$   & 60 $\msun$    \\ 
\hline
%H      & 6.054E-01 & 4.869E-01 & 3.800E-01 & 1.297E-11 & 2.560E-15  \\ 
%He     & 1.498E+00 & 1.600E+00 & 1.980E+00 & 2.094E+00 & 1.095E-01  \\ 
%Li     & 4.542E-02 & 8.075E-03 & 3.465E-01 & 1.309E-14 & 1.780E-89  \\ 
%Be     & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00  \\ 
%B      & 1.003E+00 & 1.001E+00 & 1.001E+00 & 1.000E+00 & 1.000E+00  \\ 
C      & 7.413E+00 & 9.831E+00 & 1.753E+01 & 4.897E+01 & 3.879E+01  \\ 
N      & 3.977E+00 & 4.724E+00 & 6.122E+00 & 1.093E+00 & 3.292E-04  \\ 
O      & 8.473E+00 & 1.319E+01 & 9.781E+00 & 2.317E+01 & 5.889E+01  \\ 
F      & 7.109E-01 & 8.894E-01 & 2.174E+00 & 2.033E+01 & 6.660E-03  \\ 
Ne     & 1.323E+01 & 1.020E+01 & 1.067E+01 & 1.153E+01 & 1.013E+02  \\ 
Na     & 9.258E+00 & 5.741E+00 & 1.517E+01 & 7.987E+00 & 8.901E+01  \\ 
Mg     & 1.465E+01 & 2.542E+01 & 5.196E+00 & 8.657E+00 & 7.074E+01  \\ 
Al     & 5.790E+00 & 9.506E+00 & 3.073E+00 & 2.213E+00 & 3.300E+01  \\ 
Si     & 1.403E+01 & 1.323E+01 & 1.205E+00 & 1.402E+00 & 8.233E+00  \\ 
%P      & 1.390E+01 & 2.644E+01 & 1.897E+00 & 2.832E+00 & 1.716E+01  \\ 
S      & 7.007E+00 & 1.790E+00 & 9.596E-01 & 9.035E-01 & 6.739E-01  \\ 
%Cl     & 1.543E+00 & 2.033E+00 & 1.737E+00 & 2.895E+00 & 5.192E+00  \\ 
Ar     & 2.826E+00 & 9.434E-01 & 9.552E-01 & 8.718E-01 & 7.024E-01  \\ 
%K      & 1.273E+00 & 1.702E+00 & 1.373E+00 & 1.950E+00 & 4.284E+00  \\ 
Ca     & 9.360E-01 & 8.894E-01 & 9.340E-01 & 8.241E-01 & 4.151E-01  \\ 
%Sc     & 2.999E+00 & 8.101E+00 & 2.791E+00 & 6.218E+00 & 2.916E+01  \\ 
%Ti     & 1.073E+00 & 1.128E+00 & 1.085E+00 & 1.210E+00 & 2.042E+00  \\ 
%V      & 9.906E-01 & 1.033E+00 & 1.002E+00 & 1.021E+00 & 1.122E+00  \\ 
%Cr     & 9.733E-01 & 9.353E-01 & 9.726E-01 & 9.328E-01 & 6.222E-01  \\ 
%Mn     & 1.012E+00 & 9.450E-01 & 1.136E+00 & 1.554E+00 & 2.292E-01  \\ 
Fe     & 9.518E-01 & 8.993E-01 & 9.508E-01 & 8.812E-01 & 3.547E-01  \\ 
%Co     & 6.551E+00 & 8.710E+00 & 6.264E+00 & 1.266E+01 & 4.527E+01  \\ 
%Ni     & 1.533E+00 & 2.049E+00 & 1.410E+00 & 1.955E+00 & 6.443E+00  \\ 
%Cu     & 9.557E+00 & 2.477E+01 & 1.431E+01 & 3.463E+01 & 1.845E+02  \\ 
%Zn     & 4.004E+00 & 9.173E+00 & 5.211E+00 & 1.252E+01 & 7.477E+01  \\ 
%Ga     & 6.623E+00 & 1.833E+01 & 1.091E+01 & 2.547E+01 & 2.250E+02  \\ 
%Ge     & 7.931E+00 & 2.245E+01 & 8.664E+00 & 1.952E+01 & 1.997E+02  \\ 
%As     & 6.000E+00 & 2.467E+01 & 6.495E+00 & 1.453E+01 & 2.194E+02  \\ 
%Se     & 4.509E+00 & 1.300E+01 & 4.624E+00 & 8.577E+00 & 1.167E+02  \\ 
%Br     & 3.362E+00 & 1.197E+01 & 4.066E+00 & 6.679E+00 & 1.180E+02  \\ 
%Kr     & 4.937E+00 & 1.063E+01 & 3.496E+00 & 6.092E+00 & 7.006E+01  \\ 
%Rb     & 4.722E+00 & 1.540E+01 & 3.506E+00 & 6.292E+00 & 1.189E+02  \\ 
Sr     & 2.871E+00 & 3.968E+00 & 2.824E+00 & 5.811E+00 & 3.327E+01  \\ 
%Y      & 1.871E+00 & 2.332E+00 & 2.153E+00 & 3.868E+00 & 2.607E+01  \\ 
%Zr     & 1.473E+00 & 2.631E+00 & 1.447E+00 & 2.153E+00 & 1.189E+01  \\ 
%Nb     & 1.460E+00 & 2.412E+00 & 1.485E+00 & 2.000E+00 & 1.654E+01  \\ 
%Mo     & 1.055E+00 & 1.289E+00 & 1.139E+00 & 1.250E+00 & 3.603E+00  \\ 
%Tc     & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00  \\ 
%Ru     & 9.863E-01 & 9.631E-01 & 9.556E-01 & 8.230E-01 & 1.338E+00  \\ 
%Rh     & 8.587E-01 & 7.613E-01 & 7.737E-01 & 4.177E-01 & 6.857E-01  \\ 
%Pd     & 1.037E+00 & 1.099E+00 & 1.049E+00 & 1.137E+00 & 1.741E+00  \\ 
%Ag     & 8.835E-01 & 7.907E-01 & 8.597E-01 & 6.111E-01 & 9.059E-01  \\ 
%Cd     & 1.075E+00 & 1.121E+00 & 1.095E+00 & 1.341E+00 & 2.203E+00  \\ 
%In     & 9.161E-01 & 8.252E-01 & 8.946E-01 & 8.141E-01 & 9.257E-01  \\ 
%Sn     & 1.056E+00 & 1.118E+00 & 1.080E+00 & 1.237E+00 & 1.954E+00  \\ 
%Sb     & 9.449E-01 & 8.917E-01 & 8.437E-01 & 5.806E-01 & 1.425E+00  \\ 
%Te     & 9.201E-01 & 8.975E-01 & 9.208E-01 & 7.333E-01 & 4.724E-01  \\ 
%I      & 8.437E-01 & 7.725E-01 & 7.710E-01 & 3.893E-01 & 4.165E-01  \\ 
%Xe     & 9.687E-01 & 9.707E-01 & 9.817E-01 & 9.563E-01 & 7.332E-01  \\ 
%Cs     & 9.289E-01 & 8.396E-01 & 8.686E-01 & 7.563E-01 & 7.909E-01  \\ 
Ba     & 1.310E+00 & 1.533E+00 & 1.382E+00 & 2.012E+00 & 4.178E+00  \\ 
%La     & 1.212E+00 & 1.477E+00 & 1.276E+00 & 1.609E+00 & 4.341E+00  \\ 
%Ce     & 1.126E+00 & 1.336E+00 & 1.151E+00 & 1.387E+00 & 3.563E+00  \\ 
%Pr     & 9.619E-01 & 1.135E+00 & 1.017E+00 & 9.667E-01 & 1.677E+00  \\ 
%Nd     & 1.010E+00 & 9.831E-01 & 1.029E+00 & 1.045E+00 & 1.629E+00  \\ 
%Pm     & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00  \\ 
%Sm     & 8.698E-01 & 8.551E-01 & 8.648E-01 & 6.646E-01 & 5.654E-01  \\ 
Eu     & 7.762E-01 & 7.155E-01 & 6.702E-01 & 2.432E-01 & 1.006E-01  \\ 
%Gd     & 9.235E-01 & 9.265E-01 & 9.359E-01 & 5.707E-01 & 6.052E-01  \\ 
%Tb     & 8.105E-01 & 7.731E-01 & 7.537E-01 & 3.883E-01 & 1.729E-01  \\ 
%Dy     & 9.378E-01 & 9.025E-01 & 9.533E-01 & 7.946E-01 & 5.876E-01  \\ 
%Ho     & 1.623E+00 & 1.497E+00 & 1.479E+00 & 7.964E-01 & 4.414E-01  \\ 
%Er     & 9.941E-01 & 9.288E-01 & 9.543E-01 & 8.621E-01 & 8.646E-01  \\ 
%Tm     & 8.380E-01 & 8.438E-01 & 8.020E-01 & 6.785E-01 & 2.620E-01  \\ 
%Yb     & 1.021E+00 & 1.041E+00 & 1.114E+00 & 1.538E+00 & 1.111E+00  \\ 
%Lu     & 1.123E+00 & 1.487E+00 & 1.183E+00 & 1.254E+00 & 7.886E-01  \\ 
%Hf     & 1.091E+00 & 1.095E+00 & 1.168E+00 & 1.754E+00 & 1.582E+00  \\ 
%Ta     & 9.008E-01 & 8.473E-01 & 8.207E-01 & 8.173E-01 & 1.072E+00  \\ 
%W      & 1.096E+00 & 1.053E+00 & 1.083E+00 & 1.482E+00 & 1.632E+00  \\ 
%Re     & 8.182E-01 & 7.826E-01 & 7.361E-01 & 6.628E-01 & 4.302E-01  \\ 
%Os     & 8.846E-01 & 8.251E-01 & 8.274E-01 & 4.170E-01 & 2.834E-01  \\ 
%Ir     & 7.803E-01 & 7.051E-01 & 6.662E-01 & 1.643E-01 & 3.106E-02  \\ 
%Pt     & 9.226E-01 & 8.677E-01 & 9.327E-01 & 5.833E-01 & 1.279E-01  \\ 
%Au     & 8.677E-01 & 8.214E-01 & 8.897E-01 & 8.000E-01 & 1.023E-01  \\ 
%Hg     & 1.492E+00 & 1.415E+00 & 1.657E+00 & 3.833E+00 & 1.607E+00  \\ 
%Tl     & 1.368E+00 & 1.362E+00 & 1.481E+00 & 2.077E+00 & 2.437E+00  \\ 
Pb     & 1.164E+00 & 1.419E+00 & 1.243E+00 & 1.595E+00 & 3.579E+00  \\ 
%Bi     & 9.982E-01 & 1.022E+00 & 1.014E+00 & 1.029E+00 & 1.350E+00  \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 elements & 15 $\msun$ delay & 15 $\msun$ rapid & 20 $\msun$ delay & 20 $\msun$ rapid & 25 $\msun$ delay & 32 $\msun$ delay & 32 $\msun$ rapid & 60 $\msun$ delay  \\
\hline 
 % H	  & 5.752E-01	  & 5.672E-01	  & 4.566E-01	  & 4.582E-01	  & 3.462E-01	  & 4.148E-11	  & 3.605E-09	  & 3.839E-14	  \\ 
 % He	  & 1.582E+00	  & 1.572E+00	  & 1.514E+00	  & 1.519E+00	  & 1.877E+00	  & 1.531E+00	  & 8.177E-01	  & 2.020E-02	  \\ 
 % Li	  & 4.322E-02	  & 4.262E-02	  & 8.114E-03	  & 8.114E-03	  & 4.105E+00	  & 7.070E-03	  & 2.408E-03	  & 2.940E-07	  \\ 
 % Be	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  \\ 
 % B	  & 7.270E-01	  & 7.191E-01	  & 6.135E-01	  & 6.066E-01	  & 7.632E-01	  & 1.969E-02	  & 4.413E-02	  & 2.513E-01	  \\ 
   C	  & 4.644E+00	  & 4.639E+00	  & 6.704E+00	  & 6.862E+00	  & 1.569E+01	  & 3.045E+01	  & 2.168E+01	  & 3.446E+01	  \\ 
   N	  & 3.800E+00	  & 3.749E+00	  & 4.436E+00	  & 4.452E+00	  & 5.655E+00	  & 2.504E-01	  & 1.332E-01	  & 1.357E-03	  \\ 
   O	  & 2.729E+00	  & 2.714E+00	  & 1.116E+01	  & 1.075E+01	  & 9.409E+00	  & 1.903E+01	  & 4.739E+01	  & 5.470E+01	  \\ 
   F	  & 2.313E+00	  & 2.219E+00	  & 7.752E-01	  & 7.775E-01	  & 2.111E+00	  & 2.162E+00	  & 1.641E+00	  & 1.333E-02	  \\ 
   Ne	  & 2.077E+00	  & 2.051E+00	  & 4.834E+00	  & 3.869E+00	  & 1.266E+01	  & 1.117E+01	  & 4.042E+01	  & 7.747E+01	  \\ 
   Na	  & 2.739E+00	  & 2.703E+00	  & 4.539E+00	  & 4.191E+00	  & 1.473E+01	  & 6.252E+00	  & 1.513E+01	  & 6.026E+01	  \\ 
   Mg	  & 2.617E+00	  & 2.513E+00	  & 1.740E+01	  & 1.606E+01	  & 8.804E+00	  & 3.146E+01	  & 7.237E+01	  & 9.227E+01	  \\ 
   Al	  & 1.572E+00	  & 1.556E+00	  & 5.024E+00	  & 4.650E+00	  & 4.779E+00	  & 1.022E+01	  & 2.586E+01	  & 3.431E+01	  \\ 
   Si	  & 1.210E+01	  & 1.100E+01	  & 4.646E+01	  & 4.853E+01	  & 4.684E+00	  & 6.835E+01	  & 6.008E+01	  & 7.731E+01	  \\ 
 % P	  & 2.407E+01	  & 2.338E+01	  & 9.851E+01	  & 9.867E+01	  & 2.122E+01	  & 3.146E+02	  & 2.614E+02	  & 1.842E+02	  \\ 
   S	  & 1.623E+01	  & 1.490E+01	  & 4.107E+01	  & 4.376E+01	  & 2.934E+00	  & 1.339E+02	  & 4.560E+01	  & 4.686E+01	  \\ 
 % Cl	  & 2.071E+01	  & 1.759E+01	  & 6.476E+01	  & 6.409E+01	  & 9.134E+00	  & 5.270E+02	  & 1.567E+02	  & 3.212E+01	  \\ 
   Ar	  & 2.877E+01	  & 2.774E+01	  & 4.805E+01	  & 5.291E+01	  & 1.579E+00	  & 3.167E+02	  & 1.855E+01	  & 4.930E+01	  \\ 
 % K	  & 1.742E+01	  & 1.606E+01	  & 5.435E+01	  & 5.178E+01	  & 3.663E+00	  & 1.815E+03	  & 6.830E+01	  & 1.627E+01	  \\ 
   Ca	  & 2.541E+01	  & 2.496E+01	  & 2.697E+01	  & 3.138E+01	  & 8.759E-01	  & 2.538E+02	  & 7.672E-01	  & 2.887E+01	  \\ 
 % Sc	  & 2.856E+01	  & 3.811E+01	  & 2.223E+01	  & 2.138E+01	  & 9.011E+00	  & 3.083E+02	  & 5.055E+01	  & 3.682E+01	  \\ 
 % Ti	  & 1.861E+01	  & 1.687E+01	  & 5.478E+00	  & 7.267E+00	  & 1.210E+00	  & 1.177E+01	  & 2.704E+00	  & 5.643E+00	  \\ 
 % V	  & 2.319E+01	  & 2.204E+01	  & 1.249E+01	  & 1.657E+01	  & 1.550E+00	  & 2.599E+01	  & 3.408E+00	  & 1.027E+01	  \\ 
 % Cr	  & 2.133E+01	  & 2.034E+01	  & 9.622E+00	  & 1.451E+01	  & 8.885E-01	  & 1.156E+00	  & 4.805E-01	  & 7.053E+00	  \\ 
 % Mn	  & 1.809E+01	  & 1.812E+01	  & 7.659E+00	  & 1.148E+01	  & 1.059E+00	  & 6.041E-01	  & 3.048E-01	  & 4.957E+00	  \\ 
   Fe	  & 1.371E+01	  & 1.183E+01	  & 2.345E+00	  & 3.154E+00	  & 8.397E-01	  & 1.193E-01	  & 2.419E-01	  & 1.444E+00	  \\ 
 % Co	  & 2.430E+02	  & 2.687E+02	  & 6.615E+00	  & 6.187E+00	  & 7.550E+00	  & 1.699E+01	  & 3.001E+01	  & 3.589E+01	  \\ 
 % Ni	  & 3.221E+02	  & 4.099E+02	  & 4.285E+00	  & 4.427E+00	  & 2.130E+00	  & 1.081E+01	  & 8.996E+00	  & 7.301E+00	  \\ 
 % Cu	  & 1.631E+02	  & 4.354E+02	  & 4.443E+01	  & 4.331E+01	  & 2.195E+01	  & 2.016E+02	  & 1.506E+02	  & 1.712E+02	  \\ 
 % Zn	  & 1.182E+03	  & 3.410E+03	  & 2.019E+01	  & 1.987E+01	  & 1.008E+01	  & 8.944E+01	  & 7.748E+01	  & 1.008E+02	  \\ 
 % Ga	  & 5.318E+01	  & 1.550E+02	  & 7.853E+01	  & 7.878E+01	  & 5.121E+01	  & 2.610E+02	  & 2.614E+02	  & 3.380E+02	  \\ 
 % Ge	  & 3.294E+02	  & 1.415E+03	  & 2.985E+01	  & 2.899E+01	  & 1.518E+01	  & 8.549E+01	  & 1.849E+02	  & 2.452E+02	  \\ 
 % As	  & 3.374E+01	  & 1.002E+02	  & 5.201E+01	  & 5.086E+01	  & 2.244E+01	  & 1.437E+02	  & 2.536E+02	  & 3.142E+02	  \\ 
 % Se	  & 6.415E+01	  & 2.744E+02	  & 1.497E+01	  & 1.448E+01	  & 6.188E+00	  & 2.485E+01	  & 1.058E+02	  & 1.413E+02	  \\ 
 % Br	  & 5.677E+00	  & 2.649E+01	  & 1.350E+01	  & 1.314E+01	  & 5.193E+00	  & 1.888E+01	  & 8.287E+01	  & 1.376E+02	  \\ 
 % Kr	  & 1.990E+01	  & 8.808E+01	  & 9.337E+00	  & 9.041E+00	  & 3.710E+00	  & 8.126E+00	  & 5.847E+01	  & 8.212E+01	  \\ 
 % Rb	  & 3.820E+00	  & 2.550E+01	  & 1.005E+01	  & 9.469E+00	  & 4.046E+00	  & 1.046E+01	  & 6.815E+01	  & 1.081E+02	  \\ 
   Sr	  & 1.270E+01	  & 1.006E+02	  & 3.446E+00	  & 3.322E+00	  & 2.541E+00	  & 4.768E+00	  & 2.056E+01	  & 4.225E+01	  \\ 
   Ba	  & 8.680E-01	  & 8.582E-01	  & 1.071E+00	  & 1.046E+00	  & 1.285E+00	  & 1.293E+00	  & 2.617E+00	  & 3.219E+00	  \\ 
 % La	  & 8.554E-01	  & 8.453E-01	  & 9.867E-01	  & 9.617E-01	  & 1.183E+00	  & 9.955E-01	  & 2.424E+00	  & 3.410E+00	  \\ 
 % Ce	  & 8.702E-01	  & 8.610E-01	  & 1.080E+00	  & 1.063E+00	  & 1.209E+00	  & 1.788E+00	  & 2.589E+00	  & 3.289E+00	  \\ 
 % Pr	  & 8.857E-01	  & 8.728E-01	  & 9.221E-01	  & 9.138E-01	  & 1.062E+00	  & 1.690E+00	  & 1.519E+00	  & 1.801E+00	  \\ 
 % Nd	  & 9.707E-01	  & 9.553E-01	  & 1.135E+00	  & 1.136E+00	  & 1.043E+00	  & 2.459E+00	  & 1.902E+00	  & 2.009E+00	  \\ 
 % Pm	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  & 0.000E+00	  \\ 
 % Sm	  & 1.003E+00	  & 9.873E-01	  & 1.719E+00	  & 1.746E+00	  & 9.233E-01	  & 3.892E+00	  & 3.471E+00	  & 2.721E+00	  \\ 
   Eu	  & 7.889E-01	  & 7.715E-01	  & 7.763E-01	  & 7.800E-01	  & 6.744E-01	  & 1.088E+00	  & 4.061E-01	  & 4.115E-01	  \\ 
   Pb	  & 8.765E-01	  & 8.657E-01	  & 9.736E-01	  & 9.516E-01	  & 1.175E+00	  & 1.453E+00	  & 2.098E+00	  & 2.800E+00	  \\ 
 % Bi	  & 9.235E-01	  & 9.088E-01	  & 9.338E-01	  & 9.282E-01	  & 9.529E-01	  & 1.334E+00	  & 1.033E+00	  & 1.085E+00	  \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 isotopes & 1.65 $\msun$ & 2 $\msun$    & 3 $\msun$  & 4 $\msun$   & 5 $\msun$    & 15 $\msun$   & 20 $\msun$   & 25 $\msun$    \\ 
\hline
%H   1    & 9.684E-01 & 9.437E-01 & 9.361E-01 & 9.290E-01 & 8.880E-01 & 9.936E-01 & 9.802E-01 & 9.331E-01  \\																							
%H   2    & 3.072E-01 & 2.476E-01 & 1.734E-01 & 1.912E-02 & 1.427E-02 & 4.784E-04 & 1.519E-01 & 2.347E-04   \\ 
%HE  3    & 8.109E+00 & 6.297E+00 & 3.209E+00 & 2.052E+00 & 1.241E+00 & 7.667E-01 & 1.067E+00 & 6.500E-01   \\ 
%HE  4    & 1.070E+00 & 1.086E+00 & 1.106E+00 & 1.169E+00 & 1.298E+00 & 1.018E+00 & 1.055E+00 & 1.187E+00   \\ 
%LI  7    & 3.318E-01 & 2.712E-01 & 1.874E-01 & 2.697E-01 & 4.196E-01 & 4.786E-04 & 1.519E-01 & 2.369E-04   \\ 
%B  11    & 1.000E+00 & 1.000E+00 & 9.987E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 C  12    & 2.613E+00 & 7.766E+00 & 7.423E+00 & 3.646E+00 & 1.948E+00 & 8.411E-01 & 8.580E-01 & 7.541E-01   \\ 
%C  13    & 2.437E+00 & 2.340E+00 & 2.332E+00 & 2.924E+00 & 4.582E+00 & 3.223E+00 & 2.784E+00 & 2.685E+00   \\ 
 N  14    & 2.287E+00 & 2.623E+00 & 3.077E+00 & 3.493E+00 & 4.617E+00 & 1.650E+00 & 1.837E+00 & 3.046E+00   \\ 
%N  15    & 4.989E-01 & 4.663E-01 & 4.340E-01 & 3.816E-01 & 2.557E-01 & 5.981E-01 & 6.329E-01 & 5.340E-01   \\ 
 O  16    & 1.190E+00 & 2.074E+00 & 1.975E+00 & 1.301E+00 & 1.013E+00 & 9.821E-01 & 9.530E-01 & 8.511E-01   \\ 
%O  17    & 4.385E+00 & 8.867E+00 & 5.857E+00 & 4.218E+00 & 3.541E+00 & 1.167E+00 & 1.065E+00 & 1.028E+00   \\ 
%O  18    & 7.430E-01 & 6.988E-01 & 6.685E-01 & 6.450E-01 & 4.898E-01 & 9.115E-01 & 9.031E-01 & 7.860E-01   \\ 
%F  19    & 1.419E+00 & 4.446E+00 & 5.102E+00 & 1.064E+00 & 8.237E-01 & 9.809E-01 & 9.484E-01 & 8.290E-01   \\ 
 NE 20    & 9.995E-01 & 1.008E+00 & 1.017E+00 & 1.041E+00 & 1.025E+00 & 9.997E-01 & 9.989E-01 & 9.959E-01   \\ 
%NE 21    & 1.000E+00 & 1.067E+00 & 1.234E+00 & 1.879E+00 & 2.219E+00 & 1.102E+00 & 1.224E+00 & 1.494E+00   \\ 
%NE 22    & 2.191E+00 & 8.809E+00 & 8.357E+00 & 2.224E+00 & 1.265E+00 & 9.775E-01 & 9.485E-01 & 8.406E-01   \\ 
%NA 23    & 1.155E+00 & 1.505E+00 & 1.624E+00 & 1.641E+00 & 1.809E+00 & 1.089E+00 & 1.227E+00 & 1.766E+00   \\ 
 MG 24    & 1.005E+00 & 1.016E+00 & 1.015E+00 & 9.956E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%MG 25    & 1.032E+00 & 1.316E+00 & 1.687E+00 & 1.766E+00 & 1.330E+00 & 9.845E-01 & 9.569E-01 & 8.606E-01   \\  
%MG 26    & 1.062E+00 & 1.615E+00 & 2.402E+00 & 2.942E+00 & 2.069E+00 & 1.014E+00 & 1.038E+00 & 1.122E+00   \\ 
%AL 27    & 1.011E+00 & 1.028E+00 & 1.039E+00 & 1.125E+00 & 1.081E+00 & 1.000E+00 & 1.001E+00 & 1.007E+00   \\ 
 SI 28    & 9.999E-01 & 9.995E-01 & 9.980E-01 & 1.005E+00 & 1.005E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SI 29    & 1.002E+00 & 1.012E+00 & 1.018E+00 & 1.026E+00 & 1.019E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SI 30    & 1.008E+00 & 1.062E+00 & 1.100E+00 & 1.103E+00 & 1.061E+00 & 1.000E+00 & 1.000E+00 & 9.999E-01   \\ 
%P  31    & 1.002E+00 & 1.030E+00 & 1.060E+00 & 1.096E+00 & 1.057E+00 & 1.000E+00 & 1.000E+00 & 1.001E+00   \\ 
 S  32    & 9.994E-01 & 9.960E-01 & 9.925E-01 & 9.952E-01 & 9.975E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%S  33    & 1.012E+00 & 1.048E+00 & 1.047E+00 & 1.016E+00 & 1.008E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%S  34    & 1.002E+00 & 1.014E+00 & 1.023E+00 & 1.020E+00 & 1.011E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%S  36    & 1.087E+00 & 1.698E+00 & 2.049E+00 & 1.861E+00 & 1.456E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%CL 35    & 9.985E-01 & 9.904E-01 & 9.861E-01 & 9.929E-01 & 9.964E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%CL 37    & 1.040E+00 & 1.240E+00 & 1.280E+00 & 1.137E+00 & 1.067E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%AR 36    & 9.986E-01 & 9.906E-01 & 9.857E-01 & 9.918E-01 & 9.958E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%AR 38    & 1.002E+00 & 1.016E+00 & 1.025E+00 & 1.017E+00 & 1.008E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%AR 40    & 1.029E+00 & 1.388E+00 & 2.012E+00 & 2.728E+00 & 1.932E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%K  39    & 1.000E+00 & 1.004E+00 & 1.004E+00 & 1.001E+00 & 9.996E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%K  40    & 7.244E+00 & 3.322E+01 & 3.705E+01 & 1.529E+01 & 7.790E+00 & 9.942E-01 & 9.969E-01 & 9.966E-01   \\ 
%K  41    & 1.032E+00 & 1.134E+00 & 1.101E+00 & 1.050E+00 & 1.025E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 CA 40    & 9.990E-01 & 9.932E-01 & 9.891E-01 & 9.934E-01 & 9.966E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 FE 56    & 9.987E-01 & 9.913E-01 & 9.861E-01 & 9.915E-01 & 9.956E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%FE 57    & 1.029E+00 & 1.124E+00 & 1.127E+00 & 1.037E+00 & 1.018E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%FE 58    & 1.200E+00 & 2.479E+00 & 2.966E+00 & 1.959E+00 & 1.486E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%CO 59    & 1.041E+00 & 1.345E+00 & 1.514E+00 & 1.323E+00 & 1.169E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%NI 58    & 9.962E-01 & 9.800E-01 & 9.748E-01 & 9.881E-01 & 9.940E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%NI 60    & 1.002E+00 & 1.036E+00 & 1.051E+00 & 1.024E+00 & 1.013E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%NI 61    & 1.055E+00 & 1.464E+00 & 1.719E+00 & 1.434E+00 & 1.220E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%NI 62    & 1.017E+00 & 1.220E+00 & 1.439E+00 & 1.333E+00 & 1.173E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%NI 64    & 1.012E+00 & 1.299E+00 & 1.976E+00 & 2.599E+00 & 1.846E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%CU 63    & 1.033E+00 & 1.497E+00 & 2.018E+00 & 1.456E+00 & 1.293E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%CU 65    & 1.023E+00 & 1.372E+00 & 1.945E+00 & 2.195E+00 & 1.622E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%ZN 64    & 1.001E+00 & 1.054E+00 & 1.075E+00 & 1.019E+00 & 1.009E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%ZN 66    & 1.003E+00 & 1.104E+00 & 1.355E+00 & 1.472E+00 & 1.239E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%ZN 67    & 1.007E+00 & 1.148E+00 & 1.521E+00 & 1.727E+00 & 1.368E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%ZN 68    & 1.005E+00 & 1.113E+00 & 1.493E+00 & 2.000E+00 & 1.506E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 ZN 70    & 9.974E-01 & 9.861E-01 & 1.007E+00 & 1.173E+00 & 1.084E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%GA 69    & 1.009E+00 & 1.158E+00 & 1.670E+00 & 2.418E+00 & 1.714E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%GA 71    & 1.010E+00 & 1.158E+00 & 1.607E+00 & 2.312E+00 & 1.632E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 GE 70    & 1.012E+00 & 1.188E+00 & 1.797E+00 & 2.845E+00 & 1.929E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%GE 72    & 1.005E+00 & 1.109E+00 & 1.509E+00 & 2.421E+00 & 1.721E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%GE 73    & 1.004E+00 & 1.105E+00 & 1.515E+00 & 2.505E+00 & 1.765E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%GE 74    & 1.005E+00 & 1.107E+00 & 1.515E+00 & 2.844E+00 & 1.928E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%GE 76    & 9.973E-01 & 9.848E-01 & 9.950E-01 & 1.198E+00 & 1.096E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%AS 75    & 1.000E+00 & 1.057E+00 & 1.316E+00 & 2.214E+00 & 1.612E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SE 74    & 9.927E-01 & 9.710E-01 & 9.687E-01 & 9.871E-01 & 9.936E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SE 76    & 1.011E+00 & 1.174E+00 & 1.764E+00 & 3.947E+00 & 2.480E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SE 77    & 1.002E+00 & 1.067E+00 & 1.337E+00 & 2.402E+00 & 1.704E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SE 78    & 1.009E+00 & 1.146E+00 & 1.594E+00 & 3.801E+00 & 2.410E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SE 80    & 9.995E-01 & 1.042E+00 & 1.217E+00 & 2.497E+00 & 1.761E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SE 82    & 9.986E-01 & 9.906E-01 & 9.882E-01 & 1.082E+00 & 1.042E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%BR 79    & 9.932E-01 & 9.824E-01 & 1.019E+00 & 1.198E+00 & 1.102E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%BR 81    & 9.994E-01 & 1.037E+00 & 1.186E+00 & 2.389E+00 & 1.708E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%KR 78    & 9.927E-01 & 9.709E-01 & 9.687E-01 & 9.871E-01 & 9.936E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 KR 80    & 1.007E+00 & 1.046E+00 & 1.105E+00 & 1.566E+00 & 1.310E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 KR 82    & 1.019E+00 & 1.204E+00 & 1.502E+00 & 4.392E+00 & 2.741E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%KR 83    & 1.002E+00 & 1.055E+00 & 1.157E+00 & 2.210E+00 & 1.624E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%KR 84    & 1.004E+00 & 1.076E+00 & 1.196E+00 & 2.575E+00 & 1.813E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%KR 86    & 1.003E+00 & 1.084E+00 & 1.345E+00 & 7.327E+00 & 4.412E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%RB 85    & 1.004E+00 & 1.096E+00 & 1.310E+00 & 3.793E+00 & 2.369E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%RB 87    & 9.922E-01 & 1.146E+00 & 1.699E+00 & 1.370E+01 & 7.843E+00 & 9.998E-01 & 9.999E-01 & 9.999E-01   \\ 
%SR 84    & 9.925E-01 & 9.707E-01 & 9.686E-01 & 9.871E-01 & 9.936E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SR 86    & 1.035E+00 & 1.377E+00 & 1.524E+00 & 3.857E+00 & 2.453E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%SR 87    & 1.039E+00 & 1.317E+00 & 1.388E+00 & 2.647E+00 & 1.839E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 SR 88    & 1.018E+00 & 1.385E+00 & 1.563E+00 & 3.820E+00 & 2.470E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%Y  89    & 1.017E+00 & 1.418E+00 & 1.646E+00 & 3.950E+00 & 2.528E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%ZR 90    & 1.014E+00 & 1.330E+00 & 1.464E+00 & 2.301E+00 & 1.634E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%ZR 91    & 1.017E+00 & 1.416E+00 & 1.667E+00 & 3.096E+00 & 2.075E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%ZR 92    & 1.021E+00 & 1.515E+00 & 1.871E+00 & 3.674E+00 & 2.371E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%ZR 94    & 1.016E+00 & 1.394E+00 & 1.645E+00 & 2.825E+00 & 1.939E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%ZR 96    & 1.003E+00 & 1.261E+00 & 2.529E+00 & 1.450E+01 & 8.461E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%NB 93    & 9.929E-01 & 9.721E-01 & 9.689E-01 & 9.872E-01 & 9.937E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%MO 92    & 9.946E-01 & 9.752E-01 & 9.710E-01 & 9.874E-01 & 9.937E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%MO 94    & 1.003E+00 & 1.009E+00 & 9.824E-01 & 9.885E-01 & 9.941E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%MO 95    & 1.011E+00 & 1.281E+00 & 1.520E+00 & 2.712E+00 & 1.893E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%MO 96    & 1.028E+00 & 1.527E+00 & 1.784E+00 & 2.867E+00 & 1.959E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%MO 97    & 1.014E+00 & 1.296E+00 & 1.445E+00 & 2.333E+00 & 1.696E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%MO 98    & 1.022E+00 & 1.432E+00 & 1.574E+00 & 2.369E+00 & 1.709E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 MO100    & 9.954E-01 & 1.022E+00 & 1.131E+00 & 1.382E+00 & 1.187E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 RU 96    & 9.930E-01 & 9.715E-01 & 9.689E-01 & 9.871E-01 & 9.936E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 BA136    & 1.075E+00 & 2.197E+00 & 2.699E+00 & 1.643E+00 & 1.287E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%BA137    & 1.035E+00 & 1.667E+00 & 2.188E+00 & 1.681E+00 & 1.280E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 BA138    & 1.060E+00 & 2.238E+00 & 3.301E+00 & 1.654E+00 & 1.226E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
 PB208    & 1.020E+00 & 1.408E+00 & 3.466E+00 & 2.109E+00 & 1.470E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
%BI209    & 1.001E+00 & 1.038E+00 & 1.462E+00 & 1.431E+00 & 1.211E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00   \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
isotopes & 15 $\msun$   & 20 $\msun$   & 25 $\msun$    \\ 
\hline
%H   1  & 6.145E-01 & 4.826E-01 & 3.800E-01  \\ 										 
%H   2  & 6.707E-09 & 1.043E-03 & 6.289E-10  \\   
%HE  3  & 2.862E-01 & 1.863E-01 & 1.490E-02  \\   
%HE  4  & 1.557E+00 & 1.620E+00 & 2.208E+00  \\   
%LI  7  & 9.985E-07 & 1.213E-03 & 8.670E-01  \\   
%B  11  & 1.001E+00 & 1.004E+00 & 1.000E+00  \\   
 C  12  & 1.323E+01 & 2.297E+01 & 3.048E+01  \\   
%C  13  & 1.554E+00 & 1.573E+00 & 5.066E+01  \\   
 N  14  & 4.595E+00 & 4.786E+00 & 7.325E+00  \\   
%N  15  & 2.376E-01 & 1.548E-01 & 4.922E-02  \\   
 O  16  & 1.553E+01 & 2.743E+01 & 1.650E+01  \\   
%O  17  & 1.616E+00 & 1.363E+00 & 1.603E+00  \\   
%O  18  & 1.978E+01 & 6.676E-01 & 4.572E-02  \\   
%F  19  & 5.182E-01 & 1.731E+00 & 1.913E+00  \\   
 NE 20  & 2.194E+01 & 4.006E+01 & 4.366E+00  \\   
%NE 21  & 6.017E+00 & 9.144E+00 & 3.448E+00  \\  
%NE 22  & 1.332E+01 & 2.890E+01 & 4.379E+01  \\   
%NA 23  & 7.803E+00 & 1.865E+01 & 9.769E+00  \\   
 MG 24  & 3.538E+01 & 3.351E+01 & 1.859E+00  \\   
%MG 25  & 2.371E+01 & 2.984E+01 & 6.082E+00  \\   
%MG 26  & 1.879E+01 & 3.209E+01 & 1.460E+01  \\ 
%AL 27  & 9.858E+00 & 9.358E+00 & 1.644E+00  \\ 
 SI 28  & 1.930E+01 & 4.990E+00 & 1.033E+00  \\ 
%SI 29  & 4.711E+01 & 2.646E+01 & 1.301E+00  \\ 
%SI 30  & 1.456E+02 & 9.565E+00 & 1.796E+00  \\ 
%P  31  & 3.296E+01 & 7.382E+00 & 1.595E+00  \\ 
 S  32  & 1.887E+00 & 1.050E+00 & 9.545E-01  \\ 
%S  33  & 7.320E+00 & 2.333E+00 & 1.283E+00  \\ 
%S  34  & 1.721E+02 & 1.373E+00 & 1.075E+00  \\ 
%S  36  & 9.866E+00 & 1.212E+01 & 8.362E+00  \\ 
%CL 35  & 1.146E+00 & 1.012E+00 & 9.092E-01  \\ 
%CL 37  & 2.722E+00 & 4.398E+00 & 3.870E+00  \\ 
%AR 36  & 9.146E-01 & 8.472E-01 & 9.059E-01  \\ 
%AR 38  & 1.506E+01 & 1.427E+00 & 1.219E+00  \\ 
%AR 40  & 1.124E+01 & 1.536E+01 & 7.580E+00  \\ 
%K  39  & 1.175E+00 & 1.477E+00 & 1.151E+00  \\ 
%K  40  & 2.152E+02 & 5.544E+02 & 2.983E+02  \\ 
%K  41  & 2.247E+00 & 3.279E+00 & 2.884E+00  \\ 
 CA 40  & 9.222E-01 & 8.742E-01 & 9.266E-01  \\ 
%CA 42  & 2.111E+00 & 2.463E+00 & 1.917E+00  \\ 
%CA 43  & 2.274E+00 & 3.520E+00 & 2.203E+00  \\ 
%CA 44  & 1.234E+00 & 1.346E+00 & 1.168E+00  \\ 
%CA 46  & 1.201E+01 & 1.505E+01 & 1.855E+00  \\ 
%CA 48  & 9.704E-01 & 9.657E-01 & 9.855E-01  \\ 
%SC 45  & 2.964E+00 & 5.231E+00 & 2.499E+00  \\ 
%TI 46  & 1.093E+00 & 1.363E+00 & 1.249E+00  \\ 
%TI 47  & 1.015E+00 & 1.114E+00 & 9.889E-01  \\ 
%TI 48  & 9.198E-01 & 8.421E-01 & 8.793E-01  \\ 
%TI 49  & 1.470E+00 & 1.952E+00 & 1.815E+00  \\ 
%TI 50  & 2.557E+00 & 3.914E+00 & 2.756E+00  \\ 
%V  50  & 2.084E+00 & 2.616E+00 & 8.786E-01  \\ 
%V  51  & 9.923E-01 & 1.017E+00 & 9.968E-01  \\ 
%CR 50  & 8.582E-01 & 7.677E-01 & 8.260E-01  \\ 
%CR 52  & 9.259E-01 & 8.677E-01 & 9.267E-01  \\ 
%CR 53  & 9.589E-01 & 9.306E-01 & 9.176E-01  \\ 
%CR 54  & 2.912E+00 & 4.164E+00 & 3.163E+00  \\ 
%MN 55  & 9.897E-01 & 1.004E+00 & 1.102E+00  \\ 
%FE 54  & 8.663E-01 & 7.820E-01 & 8.448E-01  \\ 
 FE 56  & 9.099E-01 & 8.459E-01 & 9.107E-01  \\ 
%FE 57  & 1.405E+00 & 1.673E+00 & 1.573E+00  \\ 
%FE 58  & 1.413E+01 & 1.866E+01 & 1.325E+01  \\ 
%CO 59  & 6.341E+00 & 1.125E+01 & 5.287E+00  \\ 
%NI 58  & 8.701E-01 & 7.866E-01 & 8.529E-01  \\ 
%NI 60  & 1.701E+00 & 2.102E+00 & 1.644E+00  \\ 
%NI 61  & 5.608E+00 & 1.143E+01 & 7.783E+00  \\ 
%NI 62  & 6.573E+00 & 9.528E+00 & 5.306E+00  \\ 
%NI 64  & 9.272E+00 & 1.902E+01 & 7.534E+00  \\ 
%CU 63  & 8.744E+00 & 2.519E+01 & 1.143E+01  \\ 
%CU 65  & 7.324E+00 & 2.002E+01 & 1.500E+01  \\ 
%ZN 64  & 1.355E+00 & 2.457E+00 & 2.885E+00  \\ 
%ZN 66  & 3.845E+00 & 8.201E+00 & 5.203E+00  \\ 
%ZN 67  & 6.014E+00 & 1.925E+01 & 7.461E+00  \\ 
%ZN 68  & 6.962E+00 & 1.687E+01 & 5.882E+00  \\ 
 ZN 70  & 6.060E+00 & 2.175E+01 & 9.024E-01  \\ 
%GA 69  & 5.068E+00 & 2.155E+01 & 7.256E+00  \\ 
%GA 71  & 4.706E+00 & 1.759E+01 & 7.096E+00  \\ 
 GE 70  & 5.032E+00 & 1.786E+01 & 8.033E+00  \\ 
%GE 72  & 6.100E+00 & 1.438E+01 & 5.125E+00  \\ 
%GE 73  & 5.283E+00 & 2.227E+01 & 5.485E+00  \\ 
%GE 74  & 6.615E+00 & 1.607E+01 & 4.214E+00  \\ 
%GE 76  & 2.663E+00 & 8.540E+00 & 8.759E-01  \\ 
%AS 75  & 4.635E+00 & 2.043E+01 & 3.091E+00  \\ 
%SE 74  & 1.830E+00 & 7.921E-01 & 7.345E-01  \\ 
%SE 76  & 3.803E+00 & 1.415E+01 & 5.341E+00  \\ 
%SE 77  & 2.387E+00 & 1.022E+01 & 2.975E+00  \\ 
%SE 78  & 4.172E+00 & 1.070E+01 & 4.040E+00  \\ 
%SE 80  & 2.472E+00 & 5.253E+00 & 1.261E+00  \\ 
%SE 82  & 1.513E+00 & 3.705E+00 & 9.056E-01  \\ 
%BR 79  & 2.444E+00 & 8.151E+00 & 1.958E+00  \\ 
%BR 81  & 2.189E+00 & 6.496E+00 & 1.682E+00  \\ 
%KR 78  & 1.086E+00 & 7.080E-01 & 7.412E-01  \\ 
 KR 80  & 7.353E+00 & 3.061E+00 & 5.602E+00  \\ 
 KR 82  & 3.204E+00 & 8.185E+00 & 3.868E+00  \\ 
%KR 83  & 1.781E+00 & 5.334E+00 & 1.865E+00  \\ 
%KR 84  & 2.140E+00 & 3.528E+00 & 1.824E+00  \\ 
%KR 86  & 3.197E+00 & 5.928E+00 & 1.302E+00  \\ 
%RB 85  & 2.507E+00 & 6.692E+00 & 1.919E+00  \\ 
%RB 87  & 2.890E+00 & 5.646E+00 & 1.362E+00  \\ 
%SR 84  & 8.373E-01 & 6.902E-01 & 7.098E-01  \\ 
%SR 86  & 1.796E+00 & 3.438E+00 & 4.255E+00  \\ 
%SR 87  & 1.733E+00 & 3.177E+00 & 3.359E+00  \\ 
 SR 88  & 1.995E+00 & 2.906E+00 & 2.028E+00  \\ 
%Y  89  & 1.521E+00 & 2.613E+00 & 1.827E+00  \\ 
%ZR 90  & 1.314E+00 & 1.652E+00 & 1.332E+00  \\ 
%ZR 91  & 1.398E+00 & 2.319E+00 & 1.414E+00  \\ 
%ZR 92  & 1.387E+00 & 1.939E+00 & 1.391E+00  \\ 
%ZR 94  & 1.141E+00 & 1.547E+00 & 1.122E+00  \\ 
%ZR 96  & 1.704E+00 & 4.224E+00 & 1.025E+00  \\ 
%NB 93  & 1.313E+00 & 2.316E+00 & 1.207E+00  \\ 
%MO 92  & 8.568E-01 & 7.580E-01 & 8.130E-01  \\ 
%MO 94  & 1.061E+00 & 1.012E+00 & 1.198E+00  \\ 
%MO 95  & 1.198E+00 & 1.877E+00 & 1.085E+00  \\ 
%MO 96  & 1.009E+00 & 1.140E+00 & 1.299E+00  \\ 
%MO 97  & 9.270E-01 & 1.026E+00 & 1.054E+00  \\ 
%MO 98  & 1.085E+00 & 1.391E+00 & 1.141E+00  \\ 
 MO100  & 8.878E-01 & 7.895E-01 & 8.038E-01  \\ 
 RU 96  & 8.397E-01 & 7.191E-01 & 7.559E-01  \\ 
 BA136  & 1.367E+00 & 1.579E+00 & 1.598E+00  \\ 
%BA137  & 1.122E+00 & 1.270E+00 & 1.191E+00  \\ 
 BA138  & 1.284E+00 & 1.654E+00 & 1.347E+00  \\ 
 PB208  & 1.053E+00 & 1.245E+00 & 1.103E+00  \\ 
%BI209  & 9.840E-01 & 1.026E+00 & 1.008E+00 \\
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
 isotopes & 15 $\msun$ delay & 15 $\msun$ rapid & 20 $\msun$ delay & 20 $\msun$ rapid & 25 $\msun$ delay  & 25 $\msun$ rapid \\
\hline
% H   1  & 5.837E-01   & 5.832E-01   & 4.843E-01   & 4.836E-01   & 3.468E-01   & 3.443E-01   \\ 
% H   2  & 1.983E-02   & 1.959E-02   & 1.047E-03   & 1.046E-03   & 7.212E-04   & 5.709E-10   \\ 
% HE  3  & 2.717E-01   & 2.715E-01   & 1.870E-01   & 1.867E-01   & 1.350E-02   & 1.347E-02   \\ 
% HE  4  & 1.637E+00   & 1.647E+00   & 1.600E+00   & 1.651E+00   & 2.087E+00   & 1.737E+00   \\ 
% LI  7  & 3.156E-04   & 2.428E-04   & 1.471E-03   & 7.370E+01   & 6.673E+01   & 5.850E-01   \\ 
% B  11  & 6.984E-01   & 6.989E-01   & 6.627E-01   & 6.604E-01   & 7.400E-01   & 6.793E-01   \\ 
  C  12  & 8.389E+00   & 8.588E+00   & 1.843E+01   & 1.945E+01   & 2.458E+01   & 4.680E+00   \\ 
% C  13  & 1.466E+00   & 1.467E+00   & 1.580E+00   & 1.578E+00   & 5.716E+01   & 3.195E+01   \\ 
  N  14  & 4.398E+00   & 4.396E+00   & 4.807E+00   & 4.803E+00   & 6.757E+00   & 6.340E+00   \\ 
% N  15  & 1.184E+00   & 1.197E+00   & 1.405E-01   & 1.529E-01   & 2.672E+01   & 4.318E-02   \\ 
  O  16  & 3.989E+00   & 3.999E+00   & 2.583E+01   & 2.441E+01   & 1.499E+01   & 3.246E-01   \\ 
% O  17  & 1.354E+00   & 1.356E+00   & 1.405E+00   & 1.552E+00   & 1.194E+00   & 7.071E-01   \\ 
% O  18  & 5.750E+00   & 6.309E+00   & 4.429E-01   & 4.914E-01   & 5.877E-02   & 3.994E-02   \\ 
% F  19  & 2.322E+00   & 2.216E+00   & 9.823E-01   & 1.057E+00   & 1.811E+00   & 1.255E+00   \\ 
  NE 20  & 1.900E+00   & 1.918E+00   & 1.094E+01   & 6.742E+00   & 1.304E+01   & 6.958E-01   \\ 
% NE 21  & 2.467E+01   & 2.415E+01   & 9.040E+00   & 8.197E+00   & 5.622E+00   & 1.265E+00   \\ 
% NE 22  & 4.841E+00   & 5.047E+00   & 1.199E+01   & 1.330E+01   & 3.531E+01   & 2.284E+01   \\ 
% NA 23  & 3.215E+00   & 3.186E+00   & 6.223E+00   & 4.977E+00   & 9.820E+00   & 4.308E+00   \\ 
  MG 24  & 7.473E+00   & 7.092E+00   & 3.864E+01   & 3.196E+01   & 2.351E+01   & 7.256E-01   \\ 
% MG 25  & 2.953E+00   & 2.919E+00   & 1.222E+01   & 9.130E+00   & 7.323E+00   & 1.914E-01   \\ 
% MG 26  & 5.466E+00   & 5.358E+00   & 1.249E+01   & 1.014E+01   & 9.500E+00   & 1.255E+00   \\ 
% AL 27  & 2.376E+00   & 2.422E+00   & 7.125E+00   & 6.124E+00   & 5.090E+00   & 7.997E-01   \\ 
  SI 28  & 2.875E+01   & 2.526E+01   & 7.304E+01   & 8.810E+01   & 1.329E+01   & 7.216E-01   \\ 
% SI 29  & 1.120E+01   & 9.684E+00   & 5.893E+01   & 5.369E+01   & 2.982E+01   & 7.239E-01   \\ 
% SI 30  & 6.927E+01   & 3.983E+01   & 7.835E+01   & 9.565E+01   & 2.607E+01   & 7.357E-01   \\ 
% P  31  & 4.051E+01   & 3.751E+01   & 1.164E+02   & 1.121E+02   & 4.302E+01   & 7.317E-01   \\ 
  S  32  & 3.038E+01   & 2.940E+01   & 6.475E+01   & 7.815E+01   & 7.300E+00   & 7.204E-01   \\ 
% S  33  & 2.942E+01   & 2.736E+01   & 8.784E+01   & 8.743E+01   & 3.409E+01   & 7.934E-01   \\ 
% S  34  & 9.145E+01   & 2.474E+01   & 9.879E+01   & 1.327E+02   & 1.736E+01   & 7.231E-01   \\ 
% S  36  & 5.094E+01   & 4.910E+01   & 3.679E+01   & 3.983E+01   & 1.873E+01   & 8.361E-01   \\ 
% CL 35  & 3.150E+01   & 2.633E+01   & 8.806E+01   & 6.302E+01   & 2.136E+01   & 7.154E-01   \\ 
% CL 37  & 7.440E+00   & 7.371E+00   & 1.440E+01   & 1.186E+01   & 5.092E+00   & 9.135E-01   \\ 
% AR 36  & 6.202E+01   & 6.424E+01   & 9.110E+01   & 1.281E+02   & 4.641E+00   & 7.167E-01   \\ 
% AR 38  & 2.040E+01   & 1.407E+01   & 4.344E+01   & 4.587E+01   & 6.899E+00   & 7.245E-01   \\ 
% AR 40  & 4.246E+01   & 4.045E+01   & 4.760E+01   & 4.821E+01   & 3.070E+01   & 7.426E-01   \\ 
% K  39  & 1.962E+01   & 1.955E+01   & 8.259E+01   & 2.904E+01   & 1.120E+01   & 7.234E-01   \\ 
% K  40  & 6.668E+02   & 6.275E+02   & 1.176E+03   & 1.026E+03   & 1.093E+03   & 4.502E+01   \\ 
% K  41  & 1.465E+01   & 1.542E+01   & 1.734E+01   & 1.567E+01   & 7.199E+00   & 1.296E+00   \\ 
  CA 40  & 5.377E+01   & 5.812E+01   & 4.959E+01   & 9.568E+01   & 1.066E+00   & 7.181E-01   \\ 
  FE 56  & 2.591E+01   & 2.348E+01   & 1.281E+00   & 6.752E+01   & 8.195E-01   & 7.181E-01   \\ 
% FE 57  & 4.921E+01   & 4.265E+01   & 1.475E+00   & 7.100E+01   & 1.111E+00   & 8.542E-01   \\ 
% FE 58  & 3.164E+00   & 5.903E+00   & 1.055E+01   & 9.245E+00   & 4.607E+00   & 1.022E+00   \\ 
% CO 59  & 4.428E+02   & 3.884E+02   & 8.575E+00   & 2.321E+02   & 5.346E+00   & 9.124E-01   \\ 
% NI 58  & 3.345E+02   & 2.058E+02   & 1.502E+00   & 3.793E+02   & 7.960E-01   & 7.051E-01   \\ 
% NI 60  & 1.079E+03   & 1.464E+03   & 5.477E+00   & 2.573E+02   & 3.240E+00   & 7.154E-01   \\ 
% NI 61  & 4.697E+02   & 6.825E+02   & 3.759E+01   & 2.479E+02   & 1.632E+01   & 1.020E+00   \\ 
% NI 62  & 8.010E+02   & 5.626E+03   & 2.454E+01   & 6.258E+02   & 8.907E+00   & 7.338E-01   \\ 
% NI 64  & 2.480E+01   & 2.630E+02   & 3.542E+01   & 3.221E+01   & 2.181E+01   & 7.295E-01   \\ 
% CU 63  & 5.597E+02   & 2.165E+03   & 3.333E+01   & 1.033E+02   & 1.506E+01   & 8.117E-01   \\ 
% CU 65  & 3.706E+02   & 1.243E+03   & 4.204E+01   & 5.898E+01   & 3.480E+01   & 8.317E-01   \\ 
% ZN 64  & 5.898E+03   & 6.136E+03   & 2.476E+00   & 1.428E+03   & 2.691E+00   & 7.084E-01   \\ 
% ZN 66  & 2.721E+03   & 2.151E+04   & 2.665E+01   & 5.215E+01   & 3.193E+01   & 7.138E-01   \\ 
% ZN 67  & 3.996E+02   & 1.017E+03   & 6.217E+01   & 7.973E+01   & 5.018E+01   & 7.520E-01   \\ 
% ZN 68  & 5.010E+02   & 9.319E+02   & 1.817E+01   & 1.727E+02   & 9.373E+00   & 7.314E-01   \\ 
  ZN 70  & 2.227E+01   & 2.940E+01   & 1.200E+02   & 1.133E+02   & 1.486E+02   & 7.101E-01   \\ 
% GA 69  & 2.161E+02   & 1.323E+03   & 5.458E+01   & 5.898E+01   & 6.794E+01   & 7.752E-01   \\ 
% GA 71  & 8.812E+01   & 4.136E+02   & 3.961E+01   & 4.005E+01   & 4.041E+01   & 7.375E-01   \\ 
  GE 70  & 6.701E+03   & 4.188E+04   & 1.718E+01   & 4.693E+01   & 4.214E+01   & 7.562E-01   \\ 
% GE 72  & 1.630E+02   & 2.371E+03   & 2.648E+01   & 4.928E+01   & 3.427E+01   & 7.177E-01   \\ 
% GE 73  & 5.146E+01   & 3.184E+02   & 2.108E+01   & 2.030E+01   & 2.293E+01   & 7.186E-01   \\ 
% GE 74  & 2.827E+00   & 5.305E+01   & 1.531E+01   & 1.319E+01   & 8.290E+00   & 7.316E-01   \\ 
% GE 76  & 7.127E+00   & 7.636E+00   & 2.077E+01   & 1.934E+01   & 1.800E+01   & 7.097E-01   \\ 
% AS 75  & 1.190E+02   & 6.709E+02   & 3.093E+01   & 3.026E+01   & 3.142E+01   & 6.893E-01   \\ 
% SE 74  & 1.942E+04   & 8.059E+04   & 8.355E+01   & 2.791E+02   & 8.580E+01   & 6.315E-01   \\ 
% SE 76  & 1.175E+03   & 1.080E+04   & 1.825E+01   & 2.189E+01   & 1.540E+01   & 8.068E-01   \\ 
% SE 77  & 5.771E+01   & 3.088E+02   & 2.000E+01   & 1.957E+01   & 1.422E+01   & 6.997E-01   \\ 
% SE 78  & 1.429E+01   & 5.082E+02   & 1.008E+01   & 9.202E+00   & 1.174E+01   & 7.483E-01   \\ 
% SE 80  & 1.150E+00   & 7.579E+00   & 4.400E+00   & 3.766E+00   & 2.016E+00   & 7.011E-01   \\ 
% SE 82  & 3.241E+00   & 3.499E+00   & 1.006E+01   & 9.096E+00   & 7.228E+00   & 7.162E-01   \\ 
% BR 79  & 2.656E+01   & 3.101E+02   & 5.228E+00   & 4.512E+00   & 5.577E+00   & 6.309E-01   \\ 
% BR 81  & 2.186E+01   & 1.422E+02   & 4.976E+00   & 4.629E+00   & 3.959E+00   & 7.496E-01   \\ 
% KR 78  & 2.273E+03   & 4.107E+03   & 3.500E+01   & 1.475E+02   & 2.785E+00   & 6.365E-01   \\ 
  KR 80  & 2.510E+03   & 1.214E+04   & 2.239E+01   & 2.774E+01   & 7.606E+00   & 1.119E+00   \\ 
  KR 82  & 2.166E+02   & 2.349E+03   & 3.575E+00   & 4.060E+00   & 2.485E+00   & 8.493E-01   \\ 
% KR 83  & 3.922E+01   & 2.684E+02   & 3.817E+00   & 3.572E+00   & 2.558E+00   & 6.821E-01   \\ 
% KR 84  & 2.432E+00   & 4.877E+01   & 2.339E+00   & 2.069E+00   & 1.856E+00   & 7.256E-01   \\ 
% KR 86  & 1.979E+00   & 4.975E+00   & 9.254E+00   & 8.233E+00   & 5.447E+00   & 7.202E-01   \\ 
% RB 85  & 2.308E+01   & 2.234E+02   & 3.071E+00   & 2.472E+00   & 2.111E+00   & 7.271E-01   \\ 
% RB 87  & 7.495E+00   & 4.729E+02   & 5.739E+00   & 5.392E+00   & 3.641E+00   & 7.219E-01   \\ 
% SR 84  & 1.762E+03   & 4.594E+03   & 1.304E+01   & 2.102E+01   & 1.011E+00   & 6.161E-01   \\ 
% SR 86  & 3.065E+02   & 2.178E+03   & 2.148E+00   & 2.315E+00   & 1.862E+00   & 9.068E-01   \\ 
% SR 87  & 6.487E+01   & 5.550E+02   & 9.452E-01   & 9.059E-01   & 1.450E+00   & 7.485E-01   \\ 
  SR 88  & 3.549E+01   & 1.996E+03   & 2.413E+00   & 2.310E+00   & 2.010E+00   & 7.251E-01   \\ 
% Y  89  & 2.238E+02   & 4.518E+03   & 1.978E+00   & 1.915E+00   & 2.126E+00   & 7.251E-01   \\ 
% ZR 90  & 4.186E+03   & 4.315E+04   & 2.659E+00   & 2.622E+00   & 2.336E+00   & 7.216E-01   \\ 
% ZR 91  & 2.468E+02   & 1.350E+03   & 2.164E+00   & 2.166E+00   & 1.712E+00   & 7.247E-01   \\ 
% ZR 92  & 2.567E+00   & 1.047E+01   & 2.060E+00   & 2.027E+00   & 2.109E+00   & 7.297E-01   \\ 
% ZR 94  & 1.080E+00   & 1.089E+00   & 1.808E+00   & 1.702E+00   & 1.573E+00   & 7.061E-01   \\ 
% ZR 96  & 3.290E+00   & 3.249E+00   & 6.159E+00   & 5.623E+00   & 6.759E+00   & 7.162E-01   \\ 
% NB 93  & 9.027E+00   & 3.561E+01   & 1.863E+00   & 1.812E+00   & 2.894E+00   & 6.798E-01   \\ 
% MO 92  & 7.517E+02   & 1.754E+03   & 8.941E-01   & 1.408E+01   & 8.090E-01   & 6.818E-01   \\ 
% MO 94  & 9.105E+00   & 6.706E+01   & 9.114E-01   & 9.634E-01   & 1.287E+00   & 9.228E-01   \\ 
% MO 95  & 1.829E+00   & 1.988E+00   & 2.282E+00   & 2.199E+00   & 1.715E+00   & 7.184E-01   \\ 
% MO 96  & 7.743E-01   & 7.975E-01   & 8.735E-01   & 8.719E-01   & 1.069E+00   & 7.896E-01   \\ 
% MO 97  & 1.622E+00   & 1.595E+00   & 1.610E+00   & 1.509E+00   & 2.149E+00   & 7.136E-01   \\ 
% MO 98  & 1.088E+00   & 1.077E+00   & 1.196E+00   & 1.150E+00   & 1.304E+00   & 7.356E-01   \\ 
  MO100  & 1.284E+00   & 1.266E+00   & 1.794E+00   & 1.641E+00   & 1.552E+00   & 6.736E-01   \\ 
  RU 96  & 8.879E-01   & 9.319E-01   & 9.625E-01   & 1.299E+00   & 7.189E-01   & 6.459E-01   \\ 
  BA136  & 8.295E-01   & 8.318E-01   & 1.220E+00   & 1.204E+00   & 1.264E+00   & 8.202E-01   \\ 
% BA137  & 8.541E-01   & 8.570E-01   & 8.776E-01   & 8.577E-01   & 8.949E-01   & 7.166E-01   \\ 
  BA138  & 8.437E-01   & 8.464E-01   & 1.158E+00   & 1.084E+00   & 1.206E+00   & 7.261E-01   \\ 
  PB208  & 8.882E-01   & 8.893E-01   & 1.027E+00   & 9.828E-01   & 1.142E+00   & 7.234E-01   \\ 
% BI209  & 9.397E-01   & 9.371E-01   & 9.483E-01   & 9.286E-01   & 9.310E-01   & 7.204E-01   \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
 elements & 1.65 $\msun$ & 2 $\msun$	& 3 $\msun$  & 4 $\msun$  & 5 $\msun$	& 15 $\msun$   & 20 $\msun$	& 25 $\msun$  \\ 
\hline
 %H	& 9.684E-01 & 9.437E-01  & 9.361E-01 & 9.290E-01 & 8.880E-01 & 9.936E-01 & 9.802E-01 & 9.331E-01\\ 
 %He	& 1.071E+00 & 1.087E+00  & 1.106E+00 & 1.169E+00 & 1.298E+00 & 1.018E+00 & 1.055E+00 & 1.187E+00\\ 
 %Li	& 3.318E-01 & 2.712E-01  & 1.874E-01 & 2.697E-01 & 4.196E-01 & 4.786E-04 & 1.519E-01 & 2.369E-04\\ 
 %Be	& 0.000E+00 & 0.000E+00  & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00\\ 
 %B	& 1.000E+00 & 1.000E+00  & 9.987E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 C	& 2.611E+00 & 7.701E+00  & 7.362E+00 & 3.637E+00 & 1.979E+00 & 8.697E-01 & 8.811E-01 & 7.772E-01\\ 
 N	& 2.280E+00 & 2.615E+00  & 3.067E+00 & 3.481E+00 & 4.600E+00 & 1.646E+00 & 1.832E+00 & 3.036E+00\\ 
 O	& 1.190E+00 & 2.074E+00  & 1.974E+00 & 1.300E+00 & 1.013E+00 & 9.820E-01 & 9.529E-01 & 8.510E-01\\ 
 F	& 1.419E+00 & 4.446E+00  & 5.102E+00 & 1.064E+00 & 8.237E-01 & 9.809E-01 & 9.484E-01 & 8.290E-01\\ 
 Ne	& 1.088E+00 & 1.591E+00  & 1.566E+00 & 1.131E+00 & 1.046E+00 & 9.983E-01 & 9.957E-01 & 9.854E-01\\ 
 Na	& 1.155E+00 & 1.505E+00  & 1.624E+00 & 1.641E+00 & 1.809E+00 & 1.089E+00 & 1.227E+00 & 1.766E+00\\ 
 Mg	& 1.015E+00 & 1.118E+00  & 1.247E+00 & 1.304E+00 & 1.160E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 Al	& 1.011E+00 & 1.028E+00  & 1.039E+00 & 1.125E+00 & 1.081E+00 & 1.000E+00 & 1.001E+00 & 1.007E+00\\ 
 Si	& 1.000E+00 & 1.002E+00  & 1.002E+00 & 1.009E+00 & 1.007E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %P	& 1.002E+00 & 1.030E+00  & 1.060E+00 & 1.096E+00 & 1.057E+00 & 1.000E+00 & 1.000E+00 & 1.001E+00\\ 
 S	& 9.996E-01 & 9.973E-01  & 9.945E-01 & 9.966E-01 & 9.983E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Cl	& 1.009E+00 & 1.054E+00  & 1.060E+00 & 1.029E+00 & 1.014E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 Ar	& 9.991E-01 & 9.948E-01  & 9.923E-01 & 9.963E-01 & 9.981E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %K	& 1.003E+00 & 1.017E+00  & 1.015E+00 & 1.006E+00 & 1.002E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 Ca	& 9.992E-01 & 9.948E-01  & 9.911E-01 & 9.947E-01 & 9.973E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Sc	& 1.019E+00 & 1.130E+00  & 1.216E+00 & 1.204E+00 & 1.108E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Ti	& 1.000E+00 & 1.005E+00  & 1.007E+00 & 1.008E+00 & 1.004E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %V	& 1.001E+00 & 9.956E-01  & 9.909E-01 & 9.974E-01 & 9.986E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Cr	& 9.999E-01 & 9.988E-01  & 9.963E-01 & 9.973E-01 & 9.986E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Mn	& 1.005E+00 & 1.003E+00  & 9.875E-01 & 9.903E-01 & 9.950E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 Fe	& 9.998E-01 & 9.979E-01  & 9.943E-01 & 9.952E-01 & 9.975E-01 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Co	& 1.041E+00 & 1.345E+00  & 1.514E+00 & 1.323E+00 & 1.169E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Ni	& 9.995E-01 & 1.013E+00  & 1.032E+00 & 1.032E+00 & 1.017E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Cu	& 1.030E+00 & 1.457E+00  & 1.995E+00 & 1.689E+00 & 1.396E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Zn	& 1.002E+00 & 1.083E+00  & 1.253E+00 & 1.368E+00 & 1.186E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Ga	& 1.010E+00 & 1.158E+00  & 1.645E+00 & 2.375E+00 & 1.681E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Ge	& 1.006E+00 & 1.114E+00  & 1.530E+00 & 2.574E+00 & 1.794E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %As	& 1.000E+00 & 1.057E+00  & 1.316E+00 & 2.214E+00 & 1.612E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Se	& 1.003E+00 & 1.075E+00  & 1.341E+00 & 2.786E+00 & 1.902E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Br	& 9.963E-01 & 1.010E+00  & 1.103E+00 & 1.793E+00 & 1.405E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Kr	& 1.005E+00 & 1.089E+00  & 1.250E+00 & 3.551E+00 & 2.342E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Rb	& 1.001E+00 & 1.110E+00  & 1.420E+00 & 6.596E+00 & 3.918E+00 & 9.999E-01 & 1.000E+00 & 1.000E+00\\ 
 Sr	& 1.021E+00 & 1.377E+00  & 1.543E+00 & 3.723E+00 & 2.414E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 Ba	& 1.056E+00 & 2.098E+00  & 2.975E+00 & 1.619E+00 & 1.226E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %La	& 1.050E+00 & 2.041E+00  & 2.991E+00 & 1.558E+00 & 1.186E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Ce	& 1.062E+00 & 2.217E+00  & 3.366E+00 & 1.564E+00 & 1.166E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Pr	& 1.034E+00 & 1.774E+00  & 2.661E+00 & 1.402E+00 & 1.118E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Nd	& 1.040E+00 & 1.838E+00  & 2.680E+00 & 1.393E+00 & 1.112E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Pm	& 0.000E+00 & 0.000E+00  & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00 & 0.000E+00\\ 
 %Sm	& 1.018E+00 & 1.392E+00  & 1.850E+00 & 1.224E+00 & 1.062E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 Eu	& 9.977E-01 & 1.062E+00  & 1.154E+00 & 1.033E+00 & 1.006E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 Pb	& 1.035E+00 & 1.714E+00  & 3.810E+00 & 2.018E+00 & 1.382E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
 %Bi	& 1.001E+00 & 1.038E+00  & 1.462E+00 & 1.431E+00 & 1.211E+00 & 1.000E+00 & 1.000E+00 & 1.000E+00\\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
 elements & 15 $\msun$   & 20 $\msun$	& 25 $\msun$    \\ 
\hline
 %H	& 6.145E-01 & 4.826E-01  & 3.800E-01  \\ 
 %He	& 1.557E+00 & 1.619E+00  & 2.208E+00  \\ 
 %Li	& 9.985E-07 & 1.213E-03  & 8.670E-01  \\ 
 %Be	& 0.000E+00 & 0.000E+00  & 0.000E+00  \\ 
 %B	& 1.001E+00 & 1.004E+00  & 1.000E+00  \\ 
 C	& 1.309E+01 & 2.271E+01  & 3.073E+01  \\ 
 N	& 4.577E+00 & 4.768E+00  & 7.296E+00  \\ 
 O	& 1.553E+01 & 2.736E+01  & 1.646E+01  \\ 
 F	& 5.182E-01 & 1.731E+00  & 1.913E+00  \\ 
 Ne	& 2.126E+01 & 3.915E+01  & 7.307E+00  \\ 
 Na	& 7.803E+00 & 1.865E+01  & 9.769E+00  \\ 
 Mg	& 3.223E+01 & 3.297E+01  & 3.792E+00  \\ 
 Al	& 9.858E+00 & 9.358E+00  & 1.644E+00  \\ 
 Si	& 2.480E+01 & 6.178E+00  & 1.071E+00  \\ 
 %P	& 3.296E+01 & 7.382E+00  & 1.595E+00  \\ 
 S	& 9.532E+00 & 1.077E+00  & 9.639E-01  \\ 
 %Cl	& 1.544E+00 & 1.868E+00  & 1.657E+00  \\ 
 Ar	& 3.195E+00 & 9.445E-01  & 9.582E-01  \\ 
 %K	& 1.276E+00 & 1.670E+00  & 1.309E+00  \\ 
 Ca	& 9.399E-01 & 9.004E-01  & 9.408E-01  \\ 
 %Sc	& 2.964E+00 & 5.231E+00  & 2.499E+00  \\ 
 %Ti	& 1.060E+00 & 1.131E+00  & 1.070E+00  \\ 
 %V	& 9.950E-01 & 1.021E+00  & 9.965E-01  \\ 
 %Cr	& 9.750E-01 & 9.505E-01  & 9.765E-01  \\ 
 %Mn	& 9.897E-01 & 1.004E+00  & 1.102E+00  \\ 
 Fe	& 9.568E-01 & 9.123E-01  & 9.574E-01  \\ 
 %Co	& 6.341E+00 & 1.125E+01  & 5.287E+00  \\ 
 %Ni	& 1.452E+00 & 1.784E+00  & 1.385E+00  \\ 
 %Cu	& 8.297E+00 & 2.356E+01  & 1.256E+01  \\ 
 %Zn	& 3.374E+00 & 7.713E+00  & 4.299E+00  \\ 
 %Ga	& 4.921E+00 & 1.994E+01  & 7.191E+00  \\ 
 %Ge	& 5.739E+00 & 1.587E+01  & 5.083E+00  \\ 
 %As	& 4.635E+00 & 2.043E+01  & 3.091E+00  \\ 
 %Se	& 2.892E+00 & 7.524E+00  & 2.371E+00  \\ 
 %Br	& 2.317E+00 & 7.325E+00  & 1.820E+00  \\ 
 %Kr	& 2.519E+00 & 4.669E+00  & 2.050E+00  \\ 
 %Rb	& 2.616E+00 & 6.396E+00  & 1.761E+00  \\ 
 Sr	& 1.950E+00 & 2.965E+00  & 2.332E+00  \\ 
 %Y	& 1.521E+00 & 2.613E+00  & 1.827E+00  \\ 
 %Zr	& 1.316E+00 & 1.833E+00  & 1.305E+00  \\ 
 %Nb	& 1.313E+00 & 2.316E+00  & 1.207E+00  \\ 
 %Mo	& 1.021E+00 & 1.206E+00  & 1.075E+00  \\ 
 %Tc	& 0.000E+00 & 0.000E+00  & 0.000E+00  \\ 
 %Ru	& 9.634E-01 & 9.212E-01  & 9.443E-01  \\ 
 %Rh	& 8.529E-01 & 7.604E-01  & 7.824E-01  \\ 
 %Pd	& 1.003E+00 & 1.022E+00  & 1.042E+00  \\ 
 %Ag	& 8.697E-01 & 8.056E-01  & 8.516E-01  \\ 
 %Cd	& 1.045E+00 & 1.096E+00  & 1.075E+00  \\ 
 %In	& 8.907E-01 & 8.342E-01  & 8.918E-01  \\ 
 %Sn	& 1.054E+00 & 1.102E+00  & 1.063E+00  \\ 
 %Sb	& 9.432E-01 & 8.959E-01  & 8.475E-01  \\ 
 %Te	& 9.268E-01 & 8.951E-01  & 9.302E-01  \\ 
 %I	& 8.512E-01 & 7.799E-01  & 7.845E-01  \\ 
 %Xe	& 9.724E-01 & 9.637E-01  & 9.856E-01  \\ 
 %Cs	& 9.165E-01 & 8.826E-01  & 8.700E-01  \\ 
 Ba	& 1.286E+00 & 1.558E+00  & 1.339E+00  \\ 
 %La	& 1.165E+00 & 1.502E+00  & 1.234E+00  \\ 
 %Ce	& 1.129E+00 & 1.316E+00  & 1.127E+00  \\ 
 %Pr	& 9.813E-01 & 1.052E+00  & 9.930E-01  \\ 
 %Nd	& 1.065E+00 & 9.926E-01  & 1.021E+00  \\ 
 %Pm	& 0.000E+00 & 0.000E+00  & 0.000E+00  \\ 
 %Sm	& 8.886E-01 & 8.502E-01  & 8.731E-01  \\ 
 Eu	& 7.936E-01 & 6.864E-01  & 6.920E-01  \\ 
 %Gd	& 9.321E-01 & 8.989E-01  & 9.510E-01  \\ 
 %Tb	& 8.362E-01 & 7.406E-01  & 7.762E-01  \\ 
 %Dy	& 9.464E-01 & 9.091E-01  & 9.593E-01  \\ 
 %Ho	& 1.650E+00 & 1.495E+00  & 1.510E+00  \\ 
 %Er	& 9.831E-01 & 9.335E-01  & 9.547E-01  \\ 
 %Tm	& 8.626E-01 & 7.782E-01  & 8.123E-01  \\ 
 %Yb	& 9.940E-01 & 1.049E+00  & 1.081E+00  \\ 
 %Lu	& 1.167E+00 & 1.164E+00  & 1.144E+00  \\ 
 %Hf	& 1.045E+00 & 1.100E+00  & 1.108E+00  \\ 
 %Ta	& 9.000E-01 & 8.781E-01  & 8.053E-01  \\ 
 %W	& 1.049E+00 & 1.064E+00  & 1.041E+00  \\ 
 %Re	& 8.398E-01 & 7.610E-01  & 7.568E-01  \\ 
 %Os	& 8.931E-01 & 7.981E-01  & 8.361E-01  \\ 
 %Ir	& 7.977E-01 & 6.838E-01  & 6.891E-01  \\ 
 %Pt	& 9.302E-01 & 8.584E-01  & 9.531E-01  \\ 
 %Au	& 8.720E-01 & 8.322E-01  & 9.093E-01  \\ 
 %Hg	& 1.352E+00 & 1.508E+00  & 1.537E+00  \\ 
 %Tl	& 1.335E+00 & 1.518E+00  & 1.351E+00  \\ 
 Pb	& 1.136E+00 & 1.410E+00  & 1.225E+00  \\ 
 %Bi	& 9.840E-01 & 1.026E+00  & 1.008E+00  \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
 elements & 15 $\msun$ delay & 15 $\msun$ rapid & 20 $\msun$ delay & 20 $\msun$ rapid & 25 $\msun$ delay & 25 $\msun$ rapid \\ 
\hline
 % H   & 5.837E-01   & 5.741E-01   & 4.843E-01   & 4.481E-01   & 3.468E-01   & 4.456E-01   \\ 
 % He   & 1.637E+00   & 1.621E+00   & 1.600E+00   & 1.530E+00   & 2.087E+00   & 2.248E+00   \\ 
 % Li   & 3.156E-04   & 2.390E-04   & 1.471E-03   & 6.830E+01   & 6.673E+01   & 7.571E-01   \\ 
 % Be   & 0.000E+00   & 0.000E+00   & 0.000E+00   & 0.000E+00   & 0.000E+00   & 0.000E+00   \\ 
 % B   & 6.984E-01   & 6.880E-01   & 6.627E-01   & 6.120E-01   & 7.400E-01   & 8.792E-01   \\ 
   C   & 8.306E+00   & 8.370E+00   & 1.823E+01   & 1.783E+01   & 2.497E+01   & 6.480E+00   \\ 
   N   & 4.386E+00   & 4.316E+00   & 4.789E+00   & 4.434E+00   & 6.835E+00   & 8.174E+00   \\ 
   O   & 3.992E+00   & 3.941E+00   & 2.576E+01   & 2.256E+01   & 1.496E+01   & 4.194E-01   \\ 
   F   & 2.322E+00   & 2.181E+00   & 9.823E-01   & 9.800E-01   & 1.811E+00   & 1.624E+00   \\ 
   Ne   & 2.172E+00   & 2.169E+00   & 1.101E+01   & 6.705E+00   & 1.468E+01   & 3.042E+00   \\ 
   Na   & 3.215E+00   & 3.137E+00   & 6.223E+00   & 4.613E+00   & 9.820E+00   & 5.576E+00   \\ 
   Mg   & 6.772E+00   & 6.359E+00   & 3.285E+01   & 2.507E+01   & 2.020E+01   & 9.486E-01   \\ 
   Al   & 2.376E+00   & 2.384E+00   & 7.125E+00   & 5.675E+00   & 5.090E+00   & 1.035E+00   \\ 
   Si   & 2.924E+01   & 2.460E+01   & 7.254E+01   & 8.034E+01   & 1.451E+01   & 9.347E-01   \\ 
 % P   & 4.051E+01   & 3.692E+01   & 1.164E+02   & 1.039E+02   & 4.302E+01   & 9.470E-01   \\ 
   S   & 3.310E+01   & 2.873E+01   & 6.644E+01   & 7.475E+01   & 7.958E+00   & 9.332E-01   \\ 
 % Cl   & 2.542E+01   & 2.121E+01   & 6.945E+01   & 4.643E+01   & 1.725E+01   & 9.907E-01   \\ 
   Ar   & 5.531E+01   & 5.528E+01   & 8.342E+01   & 1.064E+02   & 5.012E+00   & 9.292E-01   \\ 
 % K   & 1.934E+01   & 1.903E+01   & 7.812E+01   & 2.615E+01   & 1.105E+01   & 9.953E-01   \\ 
   Ca   & 5.303E+01   & 5.606E+01   & 4.824E+01   & 8.630E+01   & 1.151E+00   & 9.298E-01   \\ 
 % Sc   & 5.806E+01   & 5.687E+01   & 2.045E+01   & 2.430E+01   & 9.558E+00   & 1.057E+00   \\ 
 % Ti   & 3.426E+01   & 2.769E+01   & 5.231E+00   & 4.283E+01   & 1.341E+00   & 9.355E-01   \\ 
 % V   & 3.554E+01   & 3.290E+01   & 9.713E+00   & 7.010E+01   & 1.762E+00   & 9.686E-01   \\ 
 % Cr   & 3.571E+01   & 3.786E+01   & 8.345E+00   & 9.482E+01   & 9.093E-01   & 9.333E-01   \\ 
 % Mn   & 2.505E+01   & 3.251E+01   & 6.435E+00   & 4.948E+01   & 1.040E+00   & 1.079E+00   \\ 
   Fe   & 2.565E+01   & 2.298E+01   & 2.139E+00   & 6.094E+01   & 8.352E-01   & 9.330E-01   \\ 
 % Co   & 4.428E+02   & 3.823E+02   & 8.575E+00   & 2.151E+02   & 5.346E+00   & 1.181E+00   \\ 
 % Ni   & 5.502E+02   & 7.451E+02   & 4.219E+00   & 3.253E+02   & 2.157E+00   & 9.227E-01   \\ 
 % Cu   & 5.002E+02   & 1.846E+03   & 3.607E+01   & 8.277E+01   & 2.128E+01   & 1.059E+00   \\ 
 % Zn   & 3.684E+03   & 9.048E+03   & 1.562E+01   & 6.778E+02   & 1.518E+01   & 9.270E-01   \\ 
 % Ga   & 1.642E+02   & 9.393E+02   & 4.851E+01   & 4.754E+01   & 5.677E+01   & 9.835E-01   \\ 
 % Ge   & 1.421E+03   & 9.116E+03   & 1.963E+01   & 2.874E+01   & 2.423E+01   & 9.449E-01   \\ 
 % As   & 1.190E+02   & 6.604E+02   & 3.093E+01   & 2.804E+01   & 3.142E+01   & 8.921E-01   \\ 
 % Se   & 2.759E+02   & 1.762E+03   & 9.313E+00   & 9.845E+00   & 7.579E+00   & 9.349E-01   \\ 
 % Br   & 2.422E+01   & 2.228E+02   & 5.102E+00   & 4.236E+00   & 4.769E+00   & 8.933E-01   \\ 
 % Kr   & 9.432E+01   & 6.009E+02   & 4.424E+00   & 4.277E+00   & 2.772E+00   & 9.605E-01   \\ 
 % Rb   & 1.867E+01   & 2.894E+02   & 3.826E+00   & 3.057E+00   & 2.544E+00   & 9.391E-01   \\ 
   Sr   & 7.291E+01   & 1.892E+03   & 2.336E+00   & 2.139E+00   & 1.949E+00   & 9.625E-01   \\ 
 % Y   & 2.238E+02   & 4.447E+03   & 1.978E+00   & 1.775E+00   & 2.126E+00   & 9.384E-01   \\ 
 % Zr   & 2.151E+03   & 2.169E+04   & 2.451E+00   & 2.217E+00   & 2.220E+00   & 9.324E-01   \\ 
 % Nb   & 9.027E+00   & 3.506E+01   & 1.863E+00   & 1.679E+00   & 2.894E+00   & 8.798E-01   \\ 
 % Mo   & 1.086E+02   & 2.523E+02   & 1.344E+00   & 2.942E+00   & 1.364E+00   & 9.614E-01   \\ 
 % Tc   & 0.000E+00   & 0.000E+00   & 0.000E+00   & 0.000E+00   & 0.000E+00   & 0.000E+00   \\ 
 % Ru   & 1.004E+00   & 9.682E-01   & 1.081E+00   & 9.923E-01   & 9.516E-01   & 9.060E-01   \\ 
 % Rh   & 1.223E+00   & 1.199E+00   & 1.446E+00   & 1.297E+00   & 8.800E-01   & 8.211E-01   \\ 
 % Pd   & 9.100E-01   & 8.950E-01   & 1.043E+00   & 9.443E-01   & 1.020E+00   & 9.733E-01   \\ 
 % Ag   & 8.166E-01   & 8.014E-01   & 8.455E-01   & 7.612E-01   & 7.909E-01   & 8.617E-01   \\ 
 % Cd   & 8.853E-01   & 8.671E-01   & 1.099E+00   & 9.800E-01   & 1.003E+00   & 9.771E-01   \\ 
 % In   & 7.914E-01   & 7.808E-01   & 7.797E-01   & 7.194E-01   & 7.979E-01   & 8.708E-01   \\ 
 % Sn   & 8.415E-01   & 8.289E-01   & 1.007E+00   & 9.193E-01   & 9.875E-01   & 9.413E-01   \\ 
 % Sb   & 8.453E-01   & 8.285E-01   & 9.023E-01   & 7.963E-01   & 8.303E-01   & 8.476E-01   \\ 
 % Te   & 8.233E-01   & 8.108E-01   & 8.523E-01   & 7.823E-01   & 8.891E-01   & 9.245E-01   \\ 
 % I   & 8.094E-01   & 7.956E-01   & 8.221E-01   & 7.443E-01   & 7.764E-01   & 8.195E-01   \\ 
 % Xe   & 9.414E-01   & 9.243E-01   & 1.052E+00   & 9.554E-01   & 9.929E-01   & 9.501E-01   \\ 
 % Cs   & 9.020E-01   & 8.867E-01   & 9.675E-01   & 8.792E-01   & 8.609E-01   & 8.692E-01   \\ 
   Ba   & 8.572E-01   & 8.454E-01   & 1.172E+00   & 1.037E+00   & 1.213E+00   & 9.562E-01   \\ 
 % La   & 8.575E-01   & 8.459E-01   & 1.078E+00   & 9.475E-01   & 1.104E+00   & 9.327E-01   \\ 
 % Ce   & 8.807E-01   & 8.685E-01   & 1.149E+00   & 1.010E+00   & 1.212E+00   & 9.342E-01   \\ 
 % Pr   & 8.828E-01   & 8.688E-01   & 1.063E+00   & 9.564E-01   & 1.043E+00   & 8.978E-01   \\ 
 % Nd   & 9.940E-01   & 9.719E-01   & 1.143E+00   & 1.045E+00   & 1.040E+00   & 9.304E-01   \\ 
 % Pm   & 0.000E+00   & 0.000E+00   & 0.000E+00   & 0.000E+00   & 0.000E+00   & 0.000E+00   \\ 
 % Sm   & 1.066E+00   & 1.033E+00   & 1.532E+00   & 1.358E+00   & 1.341E+00   & 8.796E-01   \\ 
   Eu   & 8.153E-01   & 7.928E-01   & 8.168E-01   & 7.734E-01   & 7.298E-01   & 7.691E-01   \\ 
   Pb   & 8.721E-01   & 8.605E-01   & 1.057E+00   & 9.339E-01   & 1.108E+00   & 9.370E-01   \\ 
 % Bi   & 9.397E-01   & 9.225E-01   & 9.483E-01   & 8.606E-01   & 9.310E-01   & 9.324E-01   \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
Isotope & Pi13 & Cr11 & Ka10 \\
\hline 
% H   1  &  9.267E-01 & 9.24950E-01 & 1.2335814E+00 \\
% HE  4  &  4.128E-01 & 3.95700E-01 & 5.6186771E-01 \\
 C  12  &  1.912E-02 & 9.33420E-03 & 2.7675023E-03 \\
 C  13  &  1.365E-04 & 1.31110E-04 & 1.2363438E-04  \\
 N  14  &  3.715E-03 & 3.26650E-03 & 3.0212691E-03 \\
 N  15  &  2.738E-06 & 2.80090E-06 & 3.0777028E-06 \\
 O  16  &  1.998E-02 & 1.18310E-02 & 1.3041234E-02 \\
 O  17  &  4.684E-05 & 4.03320E-05 & 2.4374334E-05 \\
 O  18  &  3.327E-05 & 1.91220E-05 & 2.2738323E-05 \\
 F  19  &  2.247E-06 & 1.71410E-06 & 5.5231231E-07 \\
 NE 20  &  2.537E-03 & 2.09900E-03 & 2.2048058E-03 \\
 NE 21  &  6.548E-06 & 5.34460E-06 & 5.6205986E-06 \\
 NE 22  &  1.295E-03 & 9.87250E-04 & 1.6960394E-04 \\
 NA 23  &  8.241E-05 & 9.54390E-05 & 5.3539075E-05 \\
 MG 24  &  8.227E-04 & 1.05810E-03 & 7.0122938E-04 \\
 MG 25  &  1.299E-04 & 1.38140E-04 & 9.2150629E-05 \\
 MG 26  &  1.757E-04 & 1.61950E-04 & 1.0570988E-04 \\
 AL 27  &  9.165E-05 & 1.19650E-04 & 7.9080222E-05 \\
 SI 28  &  1.037E-03 & 1.36490E-03 & 8.8968419E-04 \\
 SI 29  &  5.507E-05 & 7.18800E-05 & 4.6674944E-05 \\
 SI 30  &  3.893E-05 & 4.95380E-05 & 3.2046293E-05 \\
 P  31  &  1.009E-05 & 1.30750E-05 & 1.1111028E-05 \\
 S  33  &  4.751E-06 & 5.94620E-06 & 4.3899581E-06 \\
 S  34  &  2.658E-05 & 3.41060E-05 & 2.5454728E-04 \\
 FE 54  &  1.111E-04 & 1.44260E-04 & 9.7166812E-05 \\
 FE 56  &  1.827E-03 & 2.35860E-03 & 1.5932062E-03 \\
 FE 57  &  4.826E-05 & 5.77150E-05 & 3.8909951E-05 \\
 FE 58  &  1.272E-05 & 9.85910E-06 & 5.0385906E-06\\
 CO 59  &  7.013E-06 & 7.55400E-06 & 4.5764918E-06 \\
 NI 58  &  7.814E-05 & 9.91850E-05 & 6.7378882E-05 \\
 NI 60  &  3.244E-05 & 4.00250E-05 & 2.6685300E-05 \\
 NI 61  &  1.873E-06 & 1.94490E-06 & 4.7256694E-06 \\
 NI 62  &  5.175E-06 & 6.01960E-06 & 1.7063927E-07 \\
 NI 64  & 1.375E-06  & 1.81810E-06 &  \\ 
% CU 63  & 1.197E-06  & 1.32340E-06 &  \\ 
% CU 65  & 5.128E-07  & 6.56350E-07 &  \\ 
% ZN 64  & 1.619E-06  & 2.10920E-06 &  \\ 
% ZN 66  & 9.773E-07  & 1.33510E-06 &  \\ 
% ZN 67  & 1.493E-07  & 2.07760E-07 &  \\ 
% ZN 68  & 6.805E-07  & 9.91870E-07 &  \\ 
% ZN 70  & 2.169E-08  & 2.87480E-08 &  \\ 
% GA 69  & 6.861E-08  & 1.07180E-07 &  \\ 
% GA 71  & 4.711E-08  & 8.44960E-08 &  \\ 
% GE 70  & 7.911E-08  & 1.44370E-07 &  \\ 
% GE 72  & 1.017E-07  & 1.81390E-07 &  \\ 
% GE 73  & 2.871E-08  & 5.09710E-08 &  \\ 
% GE 74  & 1.362E-07  & 2.44220E-07 &  \\ 
% GE 76  & 2.697E-08  & 3.57420E-08 &  \\ 
% AS 75  & 2.047E-08  & 3.05720E-08 &  \\ 
% SE 74  & 1.622E-09  &             &  \\ 
% SE 76  & 1.996E-08  & 5.23470E-08 &  \\ 
% SE 77  & 1.545E-08  & 3.17140E-08 &  \\ 
% SE 78  & 5.131E-08  & 1.06300E-07 &  \\ 
% SE 80  & 1.028E-07  & 2.23420E-07 &  \\ 
% SE 82  & 1.801E-08  & 2.40360E-08 &  \\ 
% BR 79  & 1.900E-08  & 3.06290E-08 &  \\ 
% BR 81  & 1.967E-08  & 3.77370E-08 &  \\ 
% KR 78  & 5.281E-10  &             & \\ 
% KR 80  & 3.761E-09  & 1.32260E-08 &  \\ 
% KR 82  & 2.109E-08  & 7.94480E-08 &  \\ 
% KR 83  & 1.908E-08  & 4.47220E-08 &  \\ 
% KR 84  & 9.644E-08  & 2.43950E-07 &  \\ 
% KR 86  & 2.954E-08  & 5.63430E-08 &  \\ 
% RB 85  & 1.887E-08  & 3.92090E-08 &  \\ 
% RB 87  & 7.481E-09  & 1.28100E-08 &  \\ 
% SR 84  & 4.370E-10  &  &             \\ 
% SR 86  & 1.048E-08  & 6.51720E-08 &  \\ 
% SR 87  & 7.666E-09  & 4.31680E-08 &  \\ 
 SR 88  & 8.739E-08  & 7.07640E-07 &  \\ 
 Y  89  & 2.149E-08  & 1.38720E-07 &  \\ 
 ZR 90  & 2.568E-08  & 1.47450E-07 &  \\ 
 BA138  & 2.507E-08  & 7.93670E-08 &  \\ 
% LA138  & 2.173E-12  &             &  \\ 
 LA139  & 3.219E-09  & 9.42830E-09 &  \\ 
 PB208  & 1.245E-08  & 2.52760E-08 &  \\ 
% BI209  & 1.214E-09  & 1.54530E-09 &  \\
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
Isotope & Pi13 & Cr11 & Ka10 \\
\hline 
% H   1 & 1.519E+00 & 1.57880E+00 & 1.5249571E+00 \\ 
% HE  4 & 7.493E-01 & 7.04700E-01 & 7.3096633E-01 \\ 
 C  12 & 4.448E-02 & 1.86110E-02 & 2.0739544E-02 \\ 
 C  13 & 2.252E-04 & 2.20200E-04 & 1.9436399E-04 \\ 
 N  14 & 7.685E-03 & 6.64840E-03 & 5.6565693E-03 \\ 
 N  15 & 4.207E-06 & 4.29400E-06 & 5.0818235E-06 \\ 
 O  16 & 3.828E-02 & 1.94360E-02 & 2.1144016E-02 \\ 
 O  17 & 5.194E-05 & 7.91850E-05 & 5.5763638E-05 \\ 
 O  18 & 3.364E-05 & 3.12110E-05 & 3.6596495E-05 \\ 
 F  19 & 7.655E-06 & 3.68770E-06 & 4.3487280E-06 \\ 
 NE 20 & 4.356E-03 & 3.63520E-03 & 3.7571993E-03 \\ 
 NE 21 & 1.270E-05 & 9.90460E-06 & 1.0039988E-05  \\ 
 NE 22 & 3.937E-03 & 2.32210E-03 & 2.1113991E-03 \\ 
 NA 23 & 1.772E-04 & 1.87730E-04 & 1.2845088E-04 \\ 
 MG 24 & 1.421E-03 & 1.84710E-03 & 1.1949923E-03 \\ 
 MG 25 & 2.915E-04 & 2.43210E-04 & 1.6784266E-04 \\ 
 MG 26 & 4.726E-04 & 2.88120E-04 & 1.9374024E-04 \\ 
 AL 27 & 1.585E-04 & 2.08100E-04 & 1.3861095E-04 \\ 
 SI 28 & 1.770E-03 & 2.36270E-03 & 1.5164100E-03 \\ 
 SI 29 & 9.501E-05 & 1.24570E-04 & 7.9920115E-05 \\ 
 SI 30 & 6.975E-05 & 8.60130E-05 & 5.5390818E-05 \\ 
 P  31 & 1.771E-05 & 2.28230E-05 & 1.9017965E-05 \\ 
 S  33 & 8.331E-06 & 1.04160E-05 & 7.6937777E-06 \\ 
 S  34 & 4.601E-05 & 5.91400E-05 & 4.3391171E-04 \\ 
 FE 54 & 1.874E-04 & 2.49280E-04 & 1.6390771E-04 \\ 
 FE 56 & 3.100E-03 & 4.08090E-03 & 2.7071363E-03  \\ 
 FE 57 & 8.781E-05 & 1.02140E-04 & 7.2351380E-05 \\ 
 FE 58 & 3.211E-05 & 1.76610E-05 & 1.1919641E-05 \\ 
 CO 59 & 1.441E-05 & 1.33220E-05 & 8.5931824E-06 \\ 
 NI 58 & 1.317E-04 & 1.71330E-04 & 1.1363259E-04 \\ 
 NI 60 & 5.698E-05 & 6.93570E-05 & 4.5602490E-05 \\ 
 NI 61 & 4.122E-06 & 3.46150E-06 & 8.8770785E-06 \\ 
 NI 62 & 1.056E-05 & 1.04870E-05 & 5.0042019E-08 \\ 
 NI 64  & 3.165E-06 & 3.32430E-06 &              \\ 
% SR 84  & 7.340E-10 &             &               \\ 
% SR 86  & 2.242E-08 & 1.51990E-07 &  \\ 
% SR 87  & 1.588E-08 & 1.01840E-07 &  \\ 
 SR 88  & 1.978E-07 & 1.63060E-06 &  \\ 
 Y  89  & 5.072E-08 & 3.17410E-07 &  \\ 
 ZR 90  & 5.726E-08 & 3.24600E-07 &  \\ 
% ZR 91  & 1.405E-08 & 7.61340E-08 &  \\ 
% ZR 92  & 2.401E-08 & 1.17470E-07 &  \\ 
% ZR 94  & 2.192E-08 & 1.44870E-07 &  \\ 
% ZR 96  & 3.611E-09 & 5.17810E-09 &  \\ 
% XE124  & 5.022E-11 &             & \\ 
% XE126  & 4.435E-11 &             & \\ 
% XE128  & 2.273E-09 & 8.65040E-09 &  \\ 
% XE129  & 1.172E-08 & 1.99470E-08 &  \\ 
% XE130  & 4.849E-09 & 1.79030E-08 &  \\ 
% XE131  & 1.017E-08 & 1.78700E-08 &  \\ 
% XE132  & 1.725E-08 & 4.36800E-08 &  \\ 
% XE134  & 4.754E-09 & 6.53750E-09 &  \\ 
% XE136  & 3.511E-09 & 5.25570E-09 &  \\ 
% CS133  & 4.138E-09 & 7.87730E-09 &  \\ 
% BA130  & 4.124E-11 &             &  \\ 
% BA132  & 4.008E-11 &             &   \\ 
% BA134  & 2.955E-09 & 1.08960E-08 &  \\ 
% BA135  & 3.331E-09 & 7.05480E-09 &  \\ 
 BA136  & 9.317E-09 & 2.79920E-08 &  \\ 
% BA137  & 9.708E-09 & 2.39390E-08 &  \\ 
 BA138  & 7.581E-08 & 1.68590E-07 &  \\ 
% LA138  & 3.651E-12 &             &  \\ 
 LA139  & 9.138E-09 & 2.00170E-08 &  \\ 
% CE136  & 1.906E-11 &             &  \\ 
% CE138  & 2.615E-11 &             &   \\ 
% CE140  & 2.108E-08 & 4.74520E-08 &  \\ 
% CE142  & 1.497E-09 & 1.76610E-09 &  \\ 
% PR141  & 2.753E-09 & 4.92650E-09 &  \\ 
% ND142  & 4.971E-09 & 1.07820E-08 &  \\ 
% ND143  & 1.462E-09 & 2.36090E-09 &  \\ 
% ND144  & 3.375E-09 & 5.83660E-09 &  \\ 
% ND145  & 9.573E-10 & 1.48760E-09 &  \\ 
% ND146  & 2.644E-09 & 4.98690E-09 &  \\ 
% ND148  & 6.608E-10 & 7.43610E-10 &  \\ 
% ND150  & 4.955E-10 & 6.28010E-10 &  \\ 
% SM144  & 8.420E-11 & 1.02550E-10 &  \\ 
% SM147  & 5.519E-10 & 8.46150E-10 &  \\ 
% SM148  & 5.740E-10 & 1.38010E-09 &  \\ 
% SM149  & 4.410E-10 & 6.12070E-10 &  \\ 
% SM150  & 4.402E-10 & 8.78440E-10 &  \\ 
% SM152  & 9.708E-10 & 1.39030E-09 &  \\ 
% SM154  & 7.353E-10 & 8.54490E-10 &  \\ 
% TL203  & 1.285E-09 & 2.42640E-09 &  \\ 
% TL205  & 2.638E-09 & 6.07880E-09 &  \\ 
% PB204  & 1.342E-09 & 3.55740E-09 &  \\ 
% PB206  & 9.113E-09 & 2.23330E-08 &  \\ 
% PB207  & 8.922E-09 & 2.35300E-08 &  \\ 
 PB208  & 2.243E-08 & 4.82470E-08 &  \\ 
% BI209  & 2.087E-09 & 2.70340E-09 &  \\
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccc}
\hline
Isotope & Pi13 & Ka10 \\
\hline 
% H   1    & 2.578E+00 & 2.6526232E+00 \\ 
% HE  4    & 1.443E+00 & 1.3753262E+00 \\ 
 C  12    & 2.478E-02 & 1.5313132E-02 \\ 
 C  13    & 5.341E-04 & 2.5495309E-03 \\ 
 N  14    & 1.702E-02 & 1.6426099E-02 \\ 
 N  15    & 5.737E-06 & 3.5156333E-07 \\ 
 O  16    & 4.031E-02 & 3.5938345E-02 \\ 
 O  17    & 6.271E-05 & 5.4988403E-05 \\ 
 O  18    & 5.326E-05 & 8.8449030E-07 \\ 
 F  19    & 2.085E-06 & 3.6023453E-06 \\ 
 NE 20    & 7.695E-03 & 6.6723512E-03 \\ 
 NE 21    & 3.187E-05 & 2.2214339E-05 \\ 
 NE 22    & 9.583E-04 & 1.4162241E-03 \\ 
 NA 23    & 2.921E-04 & 2.2751275E-04 \\ 
 MG 24    & 2.415E-03 & 2.1024081E-03 \\ 
 MG 25    & 5.101E-04 & 3.3637485E-04 \\ 
 MG 26    & 9.401E-04 & 4.3323121E-04 \\ 
 AL 27    & 2.887E-04 & 2.5326770E-04 \\ 
 SI 28    & 3.085E-03 & 2.6992788E-03 \\ 
 SI 29    & 1.650E-04 & 1.4311528E-04 \\ 
 SI 30    & 1.196E-04 & 1.0082583E-04 \\ 
 P  31    & 3.162E-05 & 3.4187142E-05 \\ 
 S  33    & 1.366E-05 & 1.3463593E-05 \\ 
 S  34    & 7.941E-05 & 7.7136338E-04 \\ 
 FE 54    & 3.319E-04 & 2.9173499E-04 \\ 
 FE 56    & 5.418E-03 & 4.8021809E-03 \\ 
 FE 57    & 1.323E-04 & 1.2381890E-04 \\ 
 FE 58    & 3.155E-05 & 2.9148772E-05 \\ 
 CO 59    & 2.109E-05 & 1.7460188E-05 \\ 
 NI 58    & 2.334E-04 & 2.0222510E-04 \\ 
 NI 60    & 9.600E-05 & 8.1889491E-05 \\ 
 NI 61    & 5.639E-06 & 1.9852198E-05 \\ 
 NI 62    & 1.722E-05 & 1.3339656E-08 \\ 
\hline
 \noalign{\smallskip}
\hline
\end{tabular}
